AutoTune: Controller Tuning for High-Speed Flight

Due to noisy actuation and external disturbances, tuning controllers for high-speed flight is very challenging. In this paper, we ask the following questions: How sensitive are controllers to tuning when tracking high-speed maneuvers? What algorithms can we use to automatically tune them? To answer the first question, we study the relationship between parameters and performance and find out that the faster the maneuver, the more sensitive a controller becomes to its parameters. To answer the second question, we review existing methods for controller tuning and discover that prior works often perform poorly on the task of high-speed flight. Therefore, we propose AutoTune, a sampling-based tuning algorithm specifically tailored to high-speed flight. In contrast to previous work, our algorithm does not assume any prior knowledge of the drone or its optimization function and can deal with the multi-modal characteristics of the parameters' optimization space. We thoroughly evaluate AutoTune both in simulation and in the physical world. In our experiments, we outperform existing tuning algorithms by up to 90% in trajectory completion. The resulting controllers are tested in the AirSim Game of Drones competition, where we outperform the winner by up to 25% in lap-time. Finally, we show that AutoTune improves tracking error when flying a physical platform with respect to parameters tuned by a human expert.

==> images/tickzfiles/autotune_vs_humanexpert.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.2,0.0666666666666667}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Trajectory Completion (\%)},
ymajorgrids,
ymin=-11.227763691156, ymax=105.296560175769,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,58.75)
--(axis cs:1,3.75)
--(axis cs:2,3.75)
--(axis cs:3,3.75)
--(axis cs:4,3.75)
--(axis cs:5,11.8628903251639)
--(axis cs:6,23.7867965644036)
--(axis cs:7,17.8093626395444)
--(axis cs:8,17.9198719845468)
--(axis cs:9,2.56347586990249)
--(axis cs:10,33.1674917693965)
--(axis cs:11,31.8885933836549)
--(axis cs:12,-5.93120351538663)
--(axis cs:13,47.7108743617003)
--(axis cs:14,53.9628644612183)
--(axis cs:15,21.9686628594442)
--(axis cs:16,56.25)
--(axis cs:17,53.8397459621556)
--(axis cs:18,53.9628644612183)
--(axis cs:19,-4.05137886268713)
--(axis cs:20,17.1688597440489)
--(axis cs:21,54.2264973081037)
--(axis cs:22,55.9175170953614)
--(axis cs:23,53.9628644612183)
--(axis cs:24,47.7108743617003)
--(axis cs:25,47.458471303941)
--(axis cs:25,60.041528696059)
--(axis cs:25,60.041528696059)
--(axis cs:24,64.7891256382997)
--(axis cs:23,63.5371355387817)
--(axis cs:22,64.0824829046386)
--(axis cs:21,65.7735026918963)
--(axis cs:20,67.8311402559511)
--(axis cs:19,51.5513788626871)
--(axis cs:18,63.5371355387817)
--(axis cs:17,71.1602540378444)
--(axis cs:16,61.25)
--(axis cs:15,70.5313371405558)
--(axis cs:14,63.5371355387817)
--(axis cs:13,64.7891256382997)
--(axis cs:12,50.9312035153866)
--(axis cs:11,60.6114066163451)
--(axis cs:10,66.8325082306035)
--(axis cs:9,59.9365241300975)
--(axis cs:8,72.0801280154532)
--(axis cs:7,69.6906373604556)
--(axis cs:6,66.2132034355964)
--(axis cs:5,65.6371096748361)
--(axis cs:4,58.75)
--(axis cs:3,58.75)
--(axis cs:2,58.75)
--(axis cs:1,58.75)
--cycle;

\addplot [line width=2.4pt, blue, opacity=1]
table {%
1 55
2 60
3 60
4 60
5 60
6 60
7 50
8 50
9 60
10 65
11 60
12 60
13 65
14 60
15 65
16 60
17 65
18 65
19 65
20 60
21 100
22 100
23 100
24 100
25 100
};
\addlegendentry{AutoTune}
\addplot [line width=2.4pt, color0, opacity=1]
table {%
1 31.25
2 31.25
3 31.25
4 31.25
5 38.75
6 45
7 43.75
8 45
9 31.25
10 50
11 46.25
12 22.5
13 56.25
14 58.75
15 46.25
16 58.75
17 62.5
18 58.75
19 23.75
20 42.5
21 60
22 60
23 58.75
24 56.25
25 53.75
};
\addlegendentry{Human Experts}
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/error.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.635,0.078,0.184}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=south east,
tick align=outside,
tick pos=left,
title={Instantaneous Tracking Error [m]
},
x grid style={white!69.0196078431373!black},
% xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=20.9729381443299,
xtick style={color=black},
xtick = {0,5,10,15,20},
xticklabels = {0s,5s,10s,15s,20s},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1.45,
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 0.046728
0.0257731958762887 0.050564
0.0515463917525773 0.05552
0.077319587628866 0.060319
0.103092783505155 0.066202
0.128865979381443 0.072672
0.154639175257732 0.079532
0.180412371134021 0.08688
0.206185567010309 0.094349
0.231958762886598 0.10196
0.257731958762887 0.10957
0.283505154639175 0.117
0.309278350515464 0.12426
0.335051546391753 0.13128
0.360824742268041 0.13844
0.38659793814433 0.14546
0.412371134020619 0.15238
0.438144329896907 0.15945
0.463917525773196 0.1665
0.489690721649485 0.17366
0.515463917525773 0.18104
0.541237113402062 0.18864
0.56701030927835 0.19655
0.592783505154639 0.20514
0.618556701030928 0.21522
0.644329896907216 0.22598
0.670103092783505 0.23702
0.695876288659794 0.2487
0.721649484536082 0.26078
0.747422680412371 0.27318
0.77319587628866 0.28659
0.798969072164948 0.3005
0.824742268041237 0.31533
0.850515463917526 0.33045
0.876288659793814 0.34584
0.902061855670103 0.3609
0.927835051546392 0.37608
0.95360824742268 0.3908
0.979381443298969 0.40467
1.00515463917526 0.41738
1.03092783505155 0.42809
1.05670103092784 0.43727
1.08247422680412 0.44545
1.10824742268041 0.45301
1.1340206185567 0.45989
1.15979381443299 0.46652
1.18556701030928 0.47297
1.21134020618557 0.47803
1.23711340206186 0.48207
1.26288659793814 0.48539
1.28865979381443 0.48806
1.31443298969072 0.49008
1.34020618556701 0.49167
1.3659793814433 0.49291
1.39175257731959 0.49345
1.41752577319588 0.49363
1.44329896907216 0.4933
1.46907216494845 0.49257
1.49484536082474 0.49143
1.52061855670103 0.49001
1.54639175257732 0.48853
1.57216494845361 0.48712
1.5979381443299 0.48587
1.62371134020619 0.48526
1.64948453608247 0.48494
1.67525773195876 0.48607
1.70103092783505 0.48832
1.72680412371134 0.49208
1.75257731958763 0.4971
1.77835051546392 0.50476
1.80412371134021 0.51381
1.82989690721649 0.52426
1.85567010309278 0.53454
1.88144329896907 0.5453
1.90721649484536 0.55681
1.93298969072165 0.56997
1.95876288659794 0.5868
1.98453608247423 0.6072
2.01030927835052 0.63289
2.0360824742268 0.66465
2.06185567010309 0.70051
2.08762886597938 0.74049
2.11340206185567 0.78383
2.13917525773196 0.82859
2.16494845360825 0.87362
2.19072164948454 0.91823
2.21649484536082 0.96206
2.24226804123711 1.0046
2.2680412371134 1.0454
2.29381443298969 1.0836
2.31958762886598 1.1181
2.34536082474227 1.1496
2.37113402061856 1.1776
2.39690721649485 1.2022
2.42268041237113 1.2229
2.44845360824742 1.2398
2.47422680412371 1.2524
2.5 1.2599
2.52577319587629 1.263
2.55154639175258 1.2612
2.57731958762887 1.2543
2.60309278350515 1.2428
2.62886597938144 1.2267
2.65463917525773 1.2063
2.68041237113402 1.1822
2.70618556701031 1.1552
2.7319587628866 1.1249
2.75773195876289 1.0923
2.78350515463918 1.0578
2.80927835051546 1.0219
2.83505154639175 0.98519
2.86082474226804 0.94878
2.88659793814433 0.91331
2.91237113402062 0.87942
2.93814432989691 0.84781
2.9639175257732 0.81825
2.98969072164948 0.79137
3.01546391752577 0.76702
3.04123711340206 0.74481
3.06701030927835 0.72449
3.09278350515464 0.70552
3.11855670103093 0.68771
3.14432989690722 0.67062
3.1701030927835 0.65414
3.19587628865979 0.63812
3.22164948453608 0.6224
3.24742268041237 0.60701
3.27319587628866 0.59182
3.29896907216495 0.57687
3.32474226804124 0.56268
3.35051546391753 0.54923
3.37628865979381 0.53755
3.4020618556701 0.52773
3.42783505154639 0.52116
3.45360824742268 0.51761
3.47938144329897 0.51725
3.50515463917526 0.52023
3.53092783505155 0.52684
3.55670103092784 0.5366
3.58247422680412 0.5491
3.60824742268041 0.56412
3.6340206185567 0.58136
3.65979381443299 0.60021
3.68556701030928 0.62005
3.71134020618557 0.64122
3.73711340206186 0.66226
3.76288659793814 0.68394
3.78865979381443 0.70535
3.81443298969072 0.72632
3.84020618556701 0.74686
3.8659793814433 0.76648
3.89175257731959 0.78514
3.91752577319588 0.80261
3.94329896907216 0.81939
3.96907216494845 0.83473
3.99484536082474 0.84944
4.02061855670103 0.8624
4.04639175257732 0.87444
4.07216494845361 0.88592
4.0979381443299 0.89561
4.12371134020619 0.90398
4.14948453608247 0.9119
4.17525773195876 0.91972
4.20103092783505 0.92651
4.22680412371134 0.93349
4.25257731958763 0.94304
4.27835051546392 0.95465
4.30412371134021 0.96835
4.3298969072165 0.98234
4.35567010309278 0.99715
4.38144329896907 1.0131
4.40721649484536 1.0312
4.43298969072165 1.0503
4.45876288659794 1.0698
4.48453608247423 1.0903
4.51030927835052 1.1123
4.5360824742268 1.1351
4.56185567010309 1.1592
4.58762886597938 1.1842
4.61340206185567 1.2098
4.63917525773196 1.2349
4.66494845360825 1.2586
4.69072164948454 1.2808
4.71649484536082 1.3008
4.74226804123711 1.3184
4.7680412371134 1.3344
4.79381443298969 1.3474
4.81958762886598 1.3577
4.84536082474227 1.3644
4.87113402061856 1.3663
4.89690721649484 1.3632
4.92268041237113 1.3561
4.94845360824742 1.3437
4.97422680412371 1.3262
5 1.3036
5.02577319587629 1.2762
5.05154639175258 1.2443
5.07731958762887 1.208
5.10309278350515 1.1697
5.12886597938144 1.1295
5.15463917525773 1.0882
5.18041237113402 1.0473
5.20618556701031 1.0076
5.2319587628866 0.96971
5.25773195876289 0.93474
5.28350515463918 0.90278
5.30927835051546 0.87437
5.33505154639175 0.84926
5.36082474226804 0.82758
5.38659793814433 0.80889
5.41237113402062 0.79255
5.43814432989691 0.77845
5.4639175257732 0.76568
5.48969072164948 0.75378
5.51546391752577 0.74218
5.54123711340206 0.73082
5.56701030927835 0.71888
5.59278350515464 0.70594
5.61855670103093 0.69142
5.64432989690722 0.67529
5.6701030927835 0.65763
5.69587628865979 0.63875
5.72164948453608 0.61835
5.74742268041237 0.59677
5.77319587628866 0.57402
5.79896907216495 0.55102
5.82474226804124 0.52813
5.85051546391753 0.50606
5.87628865979381 0.48515
5.9020618556701 0.46608
5.92783505154639 0.44956
5.95360824742268 0.43584
5.97938144329897 0.42634
6.00515463917526 0.42141
6.03092783505155 0.4211
6.05670103092783 0.42475
6.08247422680412 0.43318
6.10824742268041 0.44579
6.1340206185567 0.46266
6.15979381443299 0.48255
6.18556701030928 0.505
6.21134020618557 0.52873
6.23711340206186 0.55288
6.26288659793814 0.57653
6.28865979381443 0.60001
6.31443298969072 0.62256
6.34020618556701 0.64314
6.3659793814433 0.66183
6.39175257731959 0.67839
6.41752577319588 0.69269
6.44329896907217 0.70515
6.46907216494845 0.71552
6.49484536082474 0.72386
6.52061855670103 0.73122
6.54639175257732 0.73802
6.57216494845361 0.74384
6.5979381443299 0.74855
6.62371134020619 0.75282
6.64948453608247 0.7567
6.67525773195876 0.76091
6.70103092783505 0.76541
6.72680412371134 0.77094
6.75257731958763 0.77747
6.77835051546392 0.78501
6.80412371134021 0.79358
6.8298969072165 0.80313
6.85567010309278 0.8131
6.88144329896907 0.82353
6.90721649484536 0.83435
6.93298969072165 0.84472
6.95876288659794 0.85496
6.98453608247423 0.86459
7.01030927835052 0.8734
7.0360824742268 0.88111
7.06185567010309 0.88761
7.08762886597938 0.89229
7.11340206185567 0.8963
7.13917525773196 0.89809
7.16494845360825 0.89767
7.19072164948454 0.89576
7.21649484536082 0.89238
7.24226804123711 0.88763
7.2680412371134 0.88145
7.29381443298969 0.87427
7.31958762886598 0.86598
7.34536082474227 0.85645
7.37113402061856 0.84612
7.39690721649485 0.83485
7.42268041237113 0.82283
7.44845360824742 0.81017
7.47422680412371 0.79696
7.5 0.78326
7.52577319587629 0.76905
7.55154639175258 0.75439
7.57731958762887 0.73925
7.60309278350515 0.72425
7.62886597938144 0.70896
7.65463917525773 0.69397
7.68041237113402 0.67897
7.70618556701031 0.66374
7.7319587628866 0.64844
7.75773195876289 0.63298
7.78350515463918 0.61774
7.80927835051546 0.60264
7.83505154639175 0.58773
7.86082474226804 0.57337
7.88659793814433 0.56068
7.91237113402062 0.5491
7.93814432989691 0.53802
7.9639175257732 0.52765
7.98969072164948 0.51854
8.01546391752577 0.51131
8.04123711340206 0.50624
8.06701030927835 0.50361
8.09278350515464 0.50314
8.11855670103093 0.5048
8.14432989690722 0.50856
8.1701030927835 0.51431
8.19587628865979 0.52147
8.22164948453608 0.52905
8.24742268041237 0.53598
8.27319587628866 0.54294
8.29896907216495 0.5494
8.32474226804124 0.55552
8.35051546391753 0.5612
8.37628865979381 0.566
8.4020618556701 0.57012
8.42783505154639 0.5731
8.45360824742268 0.57501
8.47938144329897 0.57564
8.50515463917526 0.57482
8.53092783505155 0.57231
8.55670103092783 0.56873
8.58247422680412 0.5648
8.60824742268041 0.5601
8.6340206185567 0.55488
8.65979381443299 0.54846
8.68556701030928 0.54131
8.71134020618557 0.53309
8.73711340206185 0.52416
8.76288659793815 0.51477
8.78865979381443 0.50484
8.81443298969072 0.49478
8.84020618556701 0.48488
8.8659793814433 0.47573
8.89175257731959 0.4677
8.91752577319588 0.46136
8.94329896907217 0.45673
8.96907216494845 0.455
8.99484536082474 0.456
9.02061855670103 0.45873
9.04639175257732 0.46413
9.07216494845361 0.47302
9.0979381443299 0.48478
9.12371134020619 0.50057
9.14948453608247 0.52011
9.17525773195876 0.54555
9.20103092783505 0.5784
9.22680412371134 0.61931
9.25257731958763 0.66803
9.27835051546392 0.72439
9.30412371134021 0.78566
9.3298969072165 0.85026
9.35567010309278 0.91558
9.38144329896907 0.98015
9.40721649484536 1.0419
9.43298969072165 1.1003
9.45876288659794 1.1539
9.48453608247423 1.2031
9.51030927835052 1.2475
9.5360824742268 1.2861
9.56185567010309 1.3191
9.58762886597938 1.3459
9.61340206185567 1.3675
9.63917525773196 1.3832
9.66494845360825 1.3928
9.69072164948454 1.3974
9.71649484536082 1.3972
9.74226804123711 1.3917
9.7680412371134 1.3812
9.79381443298969 1.366
9.81958762886598 1.3463
9.84536082474227 1.3229
9.87113402061856 1.296
9.89690721649485 1.2655
9.92268041237113 1.2323
9.94845360824742 1.1968
9.97422680412371 1.1595
10 1.121
10.0257731958763 1.0823
10.0515463917526 1.0433
10.0773195876289 1.0048
10.1030927835052 0.96756
10.1288659793814 0.93192
10.1546391752577 0.89859
10.180412371134 0.86759
10.2061855670103 0.83886
10.2319587628866 0.81202
10.2577319587629 0.7867
10.2835051546392 0.76264
10.3092783505155 0.74008
10.3350515463918 0.71823
10.360824742268 0.69752
10.3865979381443 0.67709
10.4123711340206 0.6576
10.4381443298969 0.63915
10.4639175257732 0.62071
10.4896907216495 0.60371
10.5154639175258 0.58819
10.5412371134021 0.57436
10.5670103092784 0.56375
10.5927835051546 0.55537
10.6185567010309 0.55022
10.6443298969072 0.548
10.6701030927835 0.54948
10.6958762886598 0.55385
10.7216494845361 0.56126
10.7474226804124 0.57155
10.7731958762887 0.58462
10.7989690721649 0.59936
10.8247422680412 0.61565
10.8505154639175 0.63278
10.8762886597938 0.65005
10.9020618556701 0.66778
10.9278350515464 0.68456
10.9536082474227 0.7011
10.979381443299 0.71679
11.0051546391753 0.73228
11.0309278350515 0.74698
11.0567010309278 0.76052
11.0824742268041 0.77366
11.1082474226804 0.78477
11.1340206185567 0.79537
11.159793814433 0.80477
11.1855670103093 0.81281
11.2113402061856 0.82113
11.2371134020619 0.82715
11.2628865979381 0.83337
11.2886597938144 0.83911
11.3144329896907 0.84355
11.340206185567 0.84838
11.3659793814433 0.85225
11.3917525773196 0.85674
11.4175257731959 0.86205
11.4432989690722 0.86927
11.4690721649485 0.87644
11.4948453608247 0.88364
11.520618556701 0.89291
11.5463917525773 0.90392
11.5721649484536 0.91978
11.5979381443299 0.94111
11.6237113402062 0.96754
11.6494845360825 1.0002
11.6752577319588 1.0354
11.7010309278351 1.0736
11.7268041237113 1.1128
11.7525773195876 1.1519
11.7783505154639 1.1901
11.8041237113402 1.226
11.8298969072165 1.2594
11.8556701030928 1.2887
11.8814432989691 1.315
11.9072164948454 1.3383
11.9329896907216 1.3582
11.9587628865979 1.3756
11.9845360824742 1.3887
12.0103092783505 1.3976
12.0360824742268 1.4023
12.0618556701031 1.4026
12.0876288659794 1.3984
12.1134020618557 1.3891
12.139175257732 1.3746
12.1649484536082 1.3547
12.1907216494845 1.3296
12.2164948453608 1.2996
12.2422680412371 1.2653
12.2680412371134 1.2286
12.2938144329897 1.1906
12.319587628866 1.1516
12.3453608247423 1.1123
12.3711340206186 1.0741
12.3969072164948 1.0358
12.4226804123711 0.99823
12.4484536082474 0.96135
12.4742268041237 0.92538
12.5 0.89104
12.5257731958763 0.85653
12.5515463917526 0.82341
12.5773195876289 0.7904
12.6030927835052 0.75815
12.6288659793814 0.72551
12.6546391752577 0.69379
12.680412371134 0.66317
12.7061855670103 0.63271
12.7319587628866 0.60373
12.7577319587629 0.57512
12.7835051546392 0.54777
12.8092783505155 0.52276
12.8350515463918 0.49857
12.860824742268 0.47644
12.8865979381443 0.45661
12.9123711340206 0.44014
12.9381443298969 0.427
12.9639175257732 0.41771
12.9896907216495 0.41203
13.0154639175258 0.41033
13.0412371134021 0.41203
13.0670103092784 0.41748
13.0927835051546 0.42671
13.1185567010309 0.43759
13.1443298969072 0.45186
13.1701030927835 0.46722
13.1958762886598 0.48567
13.2216494845361 0.50492
13.2474226804124 0.5248
13.2731958762887 0.54523
13.2989690721649 0.56516
13.3247422680412 0.58545
13.3505154639175 0.60448
13.3762886597938 0.62294
13.4020618556701 0.63988
13.4278350515464 0.65439
13.4536082474227 0.66774
13.479381443299 0.67872
13.5051546391753 0.68808
13.5309278350515 0.69551
13.5567010309278 0.70084
13.5824742268041 0.70455
13.6082474226804 0.7065
13.6340206185567 0.70725
13.659793814433 0.70698
13.6855670103093 0.70592
13.7113402061856 0.70424
13.7371134020619 0.70195
13.7628865979381 0.69976
13.7886597938144 0.69782
13.8144329896907 0.69632
13.840206185567 0.69535
13.8659793814433 0.69491
13.8917525773196 0.69536
13.9175257731959 0.69615
13.9432989690722 0.69753
13.9690721649485 0.69945
13.9948453608247 0.70138
14.020618556701 0.70356
14.0463917525773 0.70581
14.0721649484536 0.70939
14.0979381443299 0.71263
14.1237113402062 0.71634
14.1494845360825 0.72042
14.1752577319588 0.72353
14.2010309278351 0.72607
14.2268041237113 0.72765
14.2525773195876 0.72788
14.2783505154639 0.72699
14.3041237113402 0.72519
14.3298969072165 0.72237
14.3556701030928 0.71918
14.3814432989691 0.7158
14.4072164948454 0.71149
14.4329896907216 0.70711
14.4587628865979 0.70301
14.4845360824742 0.69896
14.5103092783505 0.69508
14.5360824742268 0.69144
14.5618556701031 0.68768
14.5876288659794 0.68385
14.6134020618557 0.67973
14.639175257732 0.67505
14.6649484536082 0.6697
14.6907216494845 0.66387
14.7164948453608 0.65691
14.7422680412371 0.64916
14.7680412371134 0.6402
14.7938144329897 0.63048
14.819587628866 0.61997
14.8453608247423 0.60865
14.8711340206186 0.59702
14.8969072164948 0.58469
14.9226804123711 0.57236
14.9484536082474 0.56001
14.9742268041237 0.54787
15 0.53646
15.0257731958763 0.52543
15.0515463917526 0.51609
15.0773195876289 0.50807
15.1030927835052 0.50149
15.1288659793814 0.49683
15.1546391752577 0.4934
15.180412371134 0.49227
15.2061855670103 0.49352
15.2319587628866 0.49708
15.2577319587629 0.50321
15.2835051546392 0.51181
15.3092783505155 0.52326
15.3350515463918 0.53662
15.360824742268 0.55132
15.3865979381443 0.56687
15.4123711340206 0.58326
15.4381443298969 0.59982
15.4639175257732 0.61593
15.4896907216495 0.63183
15.5154639175258 0.64628
15.5412371134021 0.65916
15.5670103092784 0.66973
15.5927835051546 0.67808
15.6185567010309 0.68363
15.6443298969072 0.68639
15.6701030927835 0.68648
15.6958762886598 0.68343
15.7216494845361 0.67866
15.7474226804124 0.6709
15.7731958762887 0.6606
15.7989690721649 0.64832
15.8247422680412 0.63347
15.8505154639175 0.61703
15.8762886597938 0.59876
15.9020618556701 0.5792
15.9278350515464 0.5594
15.9536082474227 0.53892
15.979381443299 0.51922
16.0051546391753 0.50076
16.0309278350515 0.48501
16.0567010309278 0.47238
16.0824742268041 0.46306
16.1082474226804 0.45766
16.1340206185567 0.45592
16.159793814433 0.45836
16.1855670103093 0.46552
16.2113402061856 0.47573
16.2371134020619 0.48805
16.2628865979381 0.50359
16.2886597938144 0.52142
16.3144329896907 0.54458
16.340206185567 0.57179
16.3659793814433 0.60213
16.3917525773196 0.63637
16.4175257731959 0.67295
16.4432989690722 0.71414
16.4690721649485 0.75608
16.4948453608247 0.79997
16.520618556701 0.84295
16.5463917525773 0.88286
16.5721649484536 0.92119
16.5979381443299 0.95673
16.6237113402062 0.98953
16.6494845360825 1.0192
16.6752577319588 1.0451
16.7010309278351 1.0679
16.7268041237113 1.0864
16.7525773195876 1.1017
16.7783505154639 1.1135
16.8041237113402 1.1211
16.8298969072165 1.1258
16.8556701030928 1.1261
16.8814432989691 1.1236
16.9072164948454 1.1172
16.9329896907216 1.1084
16.9587628865979 1.0972
16.9845360824742 1.0837
17.0103092783505 1.0683
17.0360824742268 1.0507
17.0618556701031 1.032
17.0876288659794 1.0118
17.1134020618557 0.99016
17.139175257732 0.9675
17.1649484536082 0.94379
17.1907216494845 0.91985
17.2164948453608 0.89583
17.2422680412371 0.87168
17.2680412371134 0.84778
17.2938144329897 0.82466
17.319587628866 0.80246
17.3453608247423 0.78136
17.3711340206186 0.7608
17.3969072164948 0.74106
17.4226804123711 0.7223
17.4484536082474 0.70417
17.4742268041237 0.68718
17.5 0.67066
17.5257731958763 0.65494
17.5515463917526 0.64018
17.5773195876289 0.62606
17.6030927835052 0.61225
17.6288659793814 0.5991
17.6546391752577 0.58752
17.680412371134 0.57721
17.7061855670103 0.5683
17.7319587628866 0.56152
17.7577319587629 0.55684
17.7835051546392 0.55436
17.8092783505155 0.55394
17.8350515463918 0.55583
17.860824742268 0.55956
17.8865979381443 0.56571
17.9123711340206 0.57374
17.9381443298969 0.58373
17.9639175257732 0.59567
17.9896907216495 0.60871
18.0154639175258 0.62302
18.0412371134021 0.63721
18.0670103092784 0.6514
18.0927835051546 0.66535
18.1185567010309 0.67967
18.1443298969072 0.6939
18.1701030927835 0.70741
18.1958762886598 0.72099
18.2216494845361 0.73375
18.2474226804124 0.74614
18.2731958762887 0.75757
18.2989690721649 0.76801
18.3247422680412 0.77795
18.3505154639175 0.78707
18.3762886597938 0.79649
18.4020618556701 0.80473
18.4278350515464 0.81275
18.4536082474227 0.82087
18.479381443299 0.82797
18.5051546391753 0.83617
18.5309278350515 0.84462
18.5567010309278 0.85435
18.5824742268041 0.86412
18.6082474226804 0.87475
18.6340206185567 0.8878
18.659793814433 0.9021
18.6855670103093 0.91857
18.7113402061856 0.93725
18.7371134020619 0.95948
18.7628865979381 0.98696
18.7886597938144 1.0174
18.8144329896907 1.0529
18.840206185567 1.0894
18.8659793814433 1.1271
18.8917525773196 1.1651
18.9175257731959 1.2009
18.9432989690722 1.2346
18.9690721649485 1.2643
18.9948453608247 1.2905
19.020618556701 1.3132
19.0463917525773 1.3332
19.0721649484536 1.3502
19.0979381443299 1.3623
19.1237113402062 1.3703
19.1494845360825 1.3743
19.1752577319588 1.3735
19.2010309278351 1.3685
19.2268041237113 1.3586
19.2525773195876 1.3441
19.2783505154639 1.3244
19.3041237113402 1.3
19.3298969072165 1.2713
19.3556701030928 1.2397
19.3814432989691 1.2057
19.4072164948454 1.17
19.4329896907216 1.1335
19.4587628865979 1.0968
19.4845360824742 1.0609
19.5103092783505 1.0258
19.5360824742268 0.99255
19.5618556701031 0.96125
19.5876288659794 0.9317
19.6134020618557 0.90325
19.639175257732 0.87509
19.6649484536082 0.84736
19.6907216494845 0.81865
19.7164948453608 0.78953
19.7422680412371 0.75899
19.7680412371134 0.72627
19.7938144329897 0.69234
19.819587628866 0.655
19.8453608247423 0.61594
19.8711340206186 0.5741
19.8969072164948 0.53073
19.9226804123711 0.48712
19.9484536082474 0.44534
19.9742268041237 0.40925
};
\addlegendentry{Human}
\addplot [ultra thick, color1]
table {%
0 0.04621
0.0257731958762887 0.041944
0.0515463917525773 0.038059
0.077319587628866 0.03644
0.103092783505155 0.036791
0.128865979381443 0.039906
0.154639175257732 0.045611
0.180412371134021 0.052952
0.206185567010309 0.061019
0.231958762886598 0.070204
0.257731958762887 0.079656
0.283505154639175 0.089239
0.309278350515464 0.099174
0.335051546391753 0.10903
0.360824742268041 0.11872
0.38659793814433 0.12881
0.412371134020619 0.13872
0.438144329896907 0.14875
0.463917525773196 0.15905
0.489690721649485 0.16883
0.515463917525773 0.1789
0.541237113402062 0.18926
0.56701030927835 0.2
0.592783505154639 0.21103
0.618556701030928 0.22224
0.644329896907216 0.23452
0.670103092783505 0.24655
0.695876288659794 0.25889
0.721649484536082 0.27138
0.747422680412371 0.28394
0.77319587628866 0.29639
0.798969072164948 0.30819
0.824742268041237 0.31978
0.850515463917526 0.3312
0.876288659793814 0.34253
0.902061855670103 0.35388
0.927835051546392 0.36465
0.95360824742268 0.37503
0.979381443298969 0.38319
1.00515463917526 0.38861
1.03092783505155 0.39259
1.05670103092784 0.3958
1.08247422680412 0.39769
1.10824742268041 0.39864
1.1340206185567 0.39974
1.15979381443299 0.4006
1.18556701030928 0.40113
1.21134020618557 0.4008
1.23711340206186 0.40062
1.26288659793814 0.40106
1.28865979381443 0.40166
1.31443298969072 0.40209
1.34020618556701 0.4032
1.3659793814433 0.40481
1.39175257731959 0.40645
1.41752577319588 0.40848
1.44329896907216 0.41084
1.46907216494845 0.41313
1.49484536082474 0.4155
1.52061855670103 0.41805
1.54639175257732 0.42086
1.57216494845361 0.42376
1.5979381443299 0.4272
1.62371134020619 0.43148
1.64948453608247 0.43656
1.67525773195876 0.44294
1.70103092783505 0.45039
1.72680412371134 0.45938
1.75257731958763 0.46984
1.77835051546392 0.4816
1.80412371134021 0.49507
1.82989690721649 0.50868
1.85567010309278 0.52139
1.88144329896907 0.53165
1.90721649484536 0.54049
1.93298969072165 0.54951
1.95876288659794 0.55955
1.98453608247423 0.57057
2.01030927835052 0.58341
2.0360824742268 0.60031
2.06185567010309 0.62118
2.08762886597938 0.64626
2.11340206185567 0.67418
2.13917525773196 0.70481
2.16494845360825 0.73726
2.19072164948454 0.77053
2.21649484536082 0.80417
2.24226804123711 0.83705
2.2680412371134 0.86941
2.29381443298969 0.89975
2.31958762886598 0.92774
2.34536082474227 0.95316
2.37113402061856 0.97537
2.39690721649485 0.99415
2.42268041237113 1.0095
2.44845360824742 1.0202
2.47422680412371 1.0261
2.5 1.0285
2.52577319587629 1.0268
2.55154639175258 1.0201
2.57731958762887 1.0093
2.60309278350515 0.99385
2.62886597938144 0.97421
2.65463917525773 0.95137
2.68041237113402 0.92533
2.70618556701031 0.89659
2.7319587628866 0.86699
2.75773195876289 0.83719
2.78350515463918 0.80787
2.80927835051546 0.78009
2.83505154639175 0.75412
2.86082474226804 0.73005
2.88659793814433 0.70787
2.91237113402062 0.68748
2.93814432989691 0.66873
2.9639175257732 0.6512
2.98969072164948 0.63464
3.01546391752577 0.6187
3.04123711340206 0.60345
3.06701030927835 0.58854
3.09278350515464 0.57384
3.11855670103093 0.5593
3.14432989690722 0.54531
3.1701030927835 0.53224
3.19587628865979 0.51999
3.22164948453608 0.509
3.24742268041237 0.49942
3.27319587628866 0.49087
3.29896907216495 0.48419
3.32474226804124 0.47878
3.35051546391753 0.47482
3.37628865979381 0.47238
3.4020618556701 0.47166
3.42783505154639 0.47312
3.45360824742268 0.4765
3.47938144329897 0.48118
3.50515463917526 0.4873
3.53092783505155 0.49469
3.55670103092784 0.50346
3.58247422680412 0.5131
3.60824742268041 0.5236
3.6340206185567 0.53481
3.65979381443299 0.54676
3.68556701030928 0.55866
3.71134020618557 0.5709
3.73711340206186 0.58326
3.76288659793814 0.59523
3.78865979381443 0.60658
3.81443298969072 0.61767
3.84020618556701 0.62854
3.8659793814433 0.63905
3.89175257731959 0.64924
3.91752577319588 0.65952
3.94329896907216 0.66968
3.96907216494845 0.67927
3.99484536082474 0.68847
4.02061855670103 0.69824
4.04639175257732 0.70848
4.07216494845361 0.71848
4.0979381443299 0.72868
4.12371134020619 0.73932
4.14948453608247 0.75062
4.17525773195876 0.76192
4.20103092783505 0.77243
4.22680412371134 0.78419
4.25257731958763 0.79881
4.27835051546392 0.81494
4.30412371134021 0.83172
4.3298969072165 0.85072
4.35567010309278 0.87009
4.38144329896907 0.88991
4.40721649484536 0.91012
4.43298969072165 0.92998
4.45876288659794 0.94867
4.48453608247423 0.96752
4.51030927835052 0.98593
4.5360824742268 1.0039
4.56185567010309 1.022
4.58762886597938 1.0399
4.61340206185567 1.0576
4.63917525773196 1.0744
4.66494845360825 1.0901
4.69072164948454 1.1046
4.71649484536082 1.1161
4.74226804123711 1.1249
4.7680412371134 1.1314
4.79381443298969 1.1341
4.81958762886598 1.1342
4.84536082474227 1.1298
4.87113402061856 1.1209
4.89690721649484 1.1089
4.92268041237113 1.0941
4.94845360824742 1.0765
4.97422680412371 1.0558
5 1.0315
5.02577319587629 1.0045
5.05154639175258 0.97474
5.07731958762887 0.9428
5.10309278350515 0.91028
5.12886597938144 0.87797
5.15463917525773 0.8478
5.18041237113402 0.81969
5.20618556701031 0.79404
5.2319587628866 0.771
5.25773195876289 0.74958
5.28350515463918 0.73001
5.30927835051546 0.71212
5.33505154639175 0.69518
5.36082474226804 0.67959
5.38659793814433 0.66437
5.41237113402062 0.6497
5.43814432989691 0.63473
5.4639175257732 0.61901
5.48969072164948 0.60221
5.51546391752577 0.58419
5.54123711340206 0.56424
5.56701030927835 0.54224
5.59278350515464 0.51876
5.61855670103093 0.49349
5.64432989690722 0.46673
5.6701030927835 0.43905
5.69587628865979 0.41057
5.72164948453608 0.38209
5.74742268041237 0.35431
5.77319587628866 0.32817
5.79896907216495 0.30524
5.82474226804124 0.28618
5.85051546391753 0.27186
5.87628865979381 0.26284
5.9020618556701 0.25922
5.92783505154639 0.26081
5.95360824742268 0.267
5.97938144329897 0.2772
6.00515463917526 0.29056
6.03092783505155 0.30612
6.05670103092783 0.32314
6.08247422680412 0.34142
6.10824742268041 0.36086
6.1340206185567 0.38105
6.15979381443299 0.40175
6.18556701030928 0.4233
6.21134020618557 0.44481
6.23711340206186 0.46567
6.26288659793814 0.486
6.28865979381443 0.5059
6.31443298969072 0.52466
6.34020618556701 0.54255
6.3659793814433 0.55933
6.39175257731959 0.57441
6.41752577319588 0.58795
6.44329896907217 0.59945
6.46907216494845 0.60911
6.49484536082474 0.6171
6.52061855670103 0.62381
6.54639175257732 0.63027
6.57216494845361 0.63609
6.5979381443299 0.64098
6.62371134020619 0.6452
6.64948453608247 0.64906
6.67525773195876 0.65289
6.70103092783505 0.65739
6.72680412371134 0.66241
6.75257731958763 0.66838
6.77835051546392 0.67527
6.80412371134021 0.6829
6.8298969072165 0.69116
6.85567010309278 0.69979
6.88144329896907 0.70846
6.90721649484536 0.71748
6.93298969072165 0.72584
6.95876288659794 0.73395
6.98453608247423 0.74095
7.01030927835052 0.74729
7.0360824742268 0.75278
7.06185567010309 0.75674
7.08762886597938 0.75902
7.11340206185567 0.76024
7.13917525773196 0.75884
7.16494845360825 0.75511
7.19072164948454 0.74911
7.21649484536082 0.74114
7.24226804123711 0.73148
7.2680412371134 0.7206
7.29381443298969 0.70888
7.31958762886598 0.69689
7.34536082474227 0.68466
7.37113402061856 0.67249
7.39690721649485 0.66029
7.42268041237113 0.64826
7.44845360824742 0.63668
7.47422680412371 0.62524
7.5 0.61399
7.52577319587629 0.60281
7.55154639175258 0.59156
7.57731958762887 0.58029
7.60309278350515 0.56897
7.62886597938144 0.55782
7.65463917525773 0.5468
7.68041237113402 0.53597
7.70618556701031 0.52495
7.7319587628866 0.51376
7.75773195876289 0.50247
7.78350515463918 0.49112
7.80927835051546 0.48007
7.83505154639175 0.46935
7.86082474226804 0.45866
7.88659793814433 0.44953
7.91237113402062 0.44179
7.93814432989691 0.43525
7.9639175257732 0.42903
7.98969072164948 0.4233
8.01546391752577 0.41885
8.04123711340206 0.41573
8.06701030927835 0.41426
8.09278350515464 0.41486
8.11855670103093 0.41724
8.14432989690722 0.42176
8.1701030927835 0.4284
8.19587628865979 0.43608
8.22164948453608 0.44333
8.24742268041237 0.4487
8.27319587628866 0.45307
8.29896907216495 0.45621
8.32474226804124 0.45765
8.35051546391753 0.45838
8.37628865979381 0.45881
8.4020618556701 0.45854
8.42783505154639 0.45764
8.45360824742268 0.45572
8.47938144329897 0.45192
8.50515463917526 0.44764
8.53092783505155 0.44218
8.55670103092783 0.43557
8.58247422680412 0.4293
8.60824742268041 0.42351
8.6340206185567 0.41828
8.65979381443299 0.41332
8.68556701030928 0.40839
8.71134020618557 0.40334
8.73711340206185 0.39844
8.76288659793815 0.39349
8.78865979381443 0.38899
8.81443298969072 0.38499
8.84020618556701 0.38177
8.8659793814433 0.37966
8.89175257731959 0.37874
8.91752577319588 0.37975
8.94329896907217 0.38256
8.96907216494845 0.38843
8.99484536082474 0.39685
9.02061855670103 0.40792
9.04639175257732 0.42275
9.07216494845361 0.4402
9.0979381443299 0.45953
9.12371134020619 0.48045
9.14948453608247 0.50372
9.17525773195876 0.52908
9.20103092783505 0.55754
9.22680412371134 0.5897
9.25257731958763 0.62515
9.27835051546392 0.66322
9.30412371134021 0.70378
9.3298969072165 0.74601
9.35567010309278 0.78907
9.38144329896907 0.83197
9.40721649484536 0.87327
9.43298969072165 0.91202
9.45876288659794 0.94757
9.48453608247423 0.97934
9.51030927835052 1.0082
9.5360824742268 1.0325
9.56185567010309 1.0521
9.58762886597938 1.0676
9.61340206185567 1.0781
9.63917525773196 1.0844
9.66494845360825 1.0862
9.69072164948454 1.0842
9.71649484536082 1.0784
9.74226804123711 1.0683
9.7680412371134 1.0536
9.79381443298969 1.0351
9.81958762886598 1.0139
9.84536082474227 0.99071
9.87113402061856 0.96553
9.89690721649485 0.93942
9.92268041237113 0.91311
9.94845360824742 0.88687
9.97422680412371 0.8614
10 0.83697
10.0257731958763 0.81411
10.0515463917526 0.79251
10.0773195876289 0.772
10.1030927835052 0.75253
10.1288659793814 0.73381
10.1546391752577 0.71565
10.180412371134 0.6981
10.2061855670103 0.68065
10.2319587628866 0.66351
10.2577319587629 0.64609
10.2835051546392 0.62886
10.3092783505155 0.61232
10.3350515463918 0.59631
10.360824742268 0.58097
10.3865979381443 0.56603
10.4123711340206 0.55208
10.4381443298969 0.53903
10.4639175257732 0.52638
10.4896907216495 0.51511
10.5154639175258 0.50515
10.5412371134021 0.49704
10.5670103092784 0.49173
10.5927835051546 0.48844
10.6185567010309 0.48716
10.6443298969072 0.48823
10.6701030927835 0.49135
10.6958762886598 0.49708
10.7216494845361 0.50465
10.7474226804124 0.51358
10.7731958762887 0.52401
10.7989690721649 0.53487
10.8247422680412 0.54673
10.8505154639175 0.55854
10.8762886597938 0.56978
10.9020618556701 0.58121
10.9278350515464 0.59123
10.9536082474227 0.60108
10.979381443299 0.61007
11.0051546391753 0.61929
11.0309278350515 0.62801
11.0567010309278 0.63606
11.0824742268041 0.64425
11.1082474226804 0.65143
11.1340206185567 0.6589
11.159793814433 0.66666
11.1855670103093 0.67396
11.2113402061856 0.68123
11.2371134020619 0.68806
11.2628865979381 0.69559
11.2886597938144 0.70313
11.3144329896907 0.71016
11.340206185567 0.71777
11.3659793814433 0.72549
11.3917525773196 0.73437
11.4175257731959 0.74392
11.4432989690722 0.75578
11.4690721649485 0.7679
11.4948453608247 0.77988
11.520618556701 0.79419
11.5463917525773 0.81018
11.5721649484536 0.83161
11.5979381443299 0.85768
11.6237113402062 0.8877
11.6494845360825 0.92176
11.6752577319588 0.95696
11.7010309278351 0.99391
11.7268041237113 1.0294
11.7525773195876 1.0642
11.7783505154639 1.0961
11.8041237113402 1.1236
11.8298969072165 1.1476
11.8556701030928 1.1673
11.8814432989691 1.1836
11.9072164948454 1.1966
11.9329896907216 1.2062
11.9587628865979 1.2126
11.9845360824742 1.2143
12.0103092783505 1.213
12.0360824742268 1.2081
12.0618556701031 1.1999
12.0876288659794 1.1875
12.1134020618557 1.1706
12.139175257732 1.1489
12.1649484536082 1.1227
12.1907216494845 1.0923
12.2164948453608 1.0588
12.2422680412371 1.0246
12.2680412371134 0.99083
12.2938144329897 0.95807
12.319587628866 0.92691
12.3453608247423 0.89699
12.3711340206186 0.86766
12.3969072164948 0.83789
12.4226804123711 0.80814
12.4484536082474 0.77818
12.4742268041237 0.7488
12.5 0.71974
12.5257731958763 0.69064
12.5515463917526 0.66122
12.5773195876289 0.63069
12.6030927835052 0.60027
12.6288659793814 0.56788
12.6546391752577 0.53495
12.680412371134 0.50237
12.7061855670103 0.46852
12.7319587628866 0.43569
12.7577319587629 0.40239
12.7835051546392 0.36957
12.8092783505155 0.33798
12.8350515463918 0.30741
12.860824742268 0.27909
12.8865979381443 0.25407
12.9123711340206 0.23466
12.9381443298969 0.22149
12.9639175257732 0.2158
12.9896907216495 0.21723
13.0154639175258 0.22546
13.0412371134021 0.23786
13.0670103092784 0.25489
13.0927835051546 0.27371
13.1185567010309 0.29301
13.1443298969072 0.31357
13.1701030927835 0.3332
13.1958762886598 0.35374
13.2216494845361 0.37466
13.2474226804124 0.39429
13.2731958762887 0.41409
13.2989690721649 0.43297
13.3247422680412 0.45218
13.3505154639175 0.47007
13.3762886597938 0.4877
13.4020618556701 0.50449
13.4278350515464 0.52012
13.4536082474227 0.53545
13.479381443299 0.549
13.5051546391753 0.5613
13.5309278350515 0.57229
13.5567010309278 0.58115
13.5824742268041 0.58893
13.6082474226804 0.59498
13.6340206185567 0.60053
13.659793814433 0.60521
13.6855670103093 0.60878
13.7113402061856 0.61289
13.7371134020619 0.61594
13.7628865979381 0.61929
13.7886597938144 0.62214
13.8144329896907 0.62556
13.840206185567 0.629
13.8659793814433 0.63238
13.8917525773196 0.63608
13.9175257731959 0.63961
13.9432989690722 0.64351
13.9690721649485 0.64728
13.9948453608247 0.65014
14.020618556701 0.6525
14.0463917525773 0.65392
14.0721649484536 0.65573
14.0979381443299 0.65656
14.1237113402062 0.65778
14.1494845360825 0.65929
14.1752577319588 0.65938
14.2010309278351 0.65879
14.2268041237113 0.6568
14.2525773195876 0.65344
14.2783505154639 0.64881
14.3041237113402 0.64275
14.3298969072165 0.63579
14.3556701030928 0.62802
14.3814432989691 0.61995
14.4072164948454 0.61136
14.4329896907216 0.60225
14.4587628865979 0.59279
14.4845360824742 0.58364
14.5103092783505 0.57476
14.5360824742268 0.56661
14.5618556701031 0.55896
14.5876288659794 0.55191
14.6134020618557 0.5455
14.639175257732 0.53916
14.6649484536082 0.5332
14.6907216494845 0.52704
14.7164948453608 0.52057
14.7422680412371 0.51407
14.7680412371134 0.50705
14.7938144329897 0.49973
14.819587628866 0.49223
14.8453608247423 0.48423
14.8711340206186 0.47609
14.8969072164948 0.46747
14.9226804123711 0.45912
14.9484536082474 0.45085
14.9742268041237 0.44281
15 0.4358
15.0257731958763 0.42975
15.0515463917526 0.42487
15.0773195876289 0.42108
15.1030927835052 0.41882
15.1288659793814 0.41802
15.1546391752577 0.41839
15.180412371134 0.42022
15.2061855670103 0.42433
15.2319587628866 0.43015
15.2577319587629 0.43771
15.2835051546392 0.44703
15.3092783505155 0.45809
15.3350515463918 0.47039
15.360824742268 0.48325
15.3865979381443 0.49598
15.4123711340206 0.50899
15.4381443298969 0.52163
15.4639175257732 0.53369
15.4896907216495 0.54505
15.5154639175258 0.55477
15.5412371134021 0.56307
15.5670103092784 0.56863
15.5927835051546 0.57205
15.6185567010309 0.57313
15.6443298969072 0.57128
15.6701030927835 0.56708
15.6958762886598 0.56014
15.7216494845361 0.55159
15.7474226804124 0.54046
15.7731958762887 0.52785
15.7989690721649 0.51398
15.8247422680412 0.49849
15.8505154639175 0.48243
15.8762886597938 0.46573
15.9020618556701 0.44931
15.9278350515464 0.43338
15.9536082474227 0.41825
15.979381443299 0.4049
16.0051546391753 0.39314
16.0309278350515 0.38388
16.0567010309278 0.37751
16.0824742268041 0.37419
16.1082474226804 0.3742
16.1340206185567 0.3781
16.159793814433 0.38568
16.1855670103093 0.39809
16.2113402061856 0.41385
16.2371134020619 0.43124
16.2628865979381 0.4515
16.2886597938144 0.47382
16.3144329896907 0.4983
16.340206185567 0.52396
16.3659793814433 0.55111
16.3917525773196 0.58039
16.4175257731959 0.60942
16.4432989690722 0.64004
16.4690721649485 0.67019
16.4948453608247 0.70076
16.520618556701 0.73072
16.5463917525773 0.75823
16.5721649484536 0.78498
16.5979381443299 0.80932
16.6237113402062 0.83283
16.6494845360825 0.85514
16.6752577319588 0.87504
16.7010309278351 0.89281
16.7268041237113 0.90668
16.7525773195876 0.9177
16.7783505154639 0.92564
16.8041237113402 0.92985
16.8298969072165 0.93104
16.8556701030928 0.92865
16.8814432989691 0.92399
16.9072164948454 0.91693
16.9329896907216 0.90792
16.9587628865979 0.89701
16.9845360824742 0.88415
17.0103092783505 0.87039
17.0360824742268 0.8553
17.0618556701031 0.84001
17.0876288659794 0.82465
17.1134020618557 0.80876
17.139175257732 0.79301
17.1649484536082 0.77698
17.1907216494845 0.76146
17.2164948453608 0.74611
17.2422680412371 0.73107
17.2680412371134 0.71617
17.2938144329897 0.70167
17.319587628866 0.68726
17.3453608247423 0.67291
17.3711340206186 0.65843
17.3969072164948 0.64337
17.4226804123711 0.62858
17.4484536082474 0.61373
17.4742268041237 0.59892
17.5 0.58399
17.5257731958763 0.56899
17.5515463917526 0.55464
17.5773195876289 0.54118
17.6030927835052 0.52811
17.6288659793814 0.51613
17.6546391752577 0.50559
17.680412371134 0.49676
17.7061855670103 0.48985
17.7319587628866 0.48479
17.7577319587629 0.48199
17.7835051546392 0.48155
17.8092783505155 0.48343
17.8350515463918 0.48772
17.860824742268 0.49335
17.8865979381443 0.50089
17.9123711340206 0.5096
17.9381443298969 0.51941
17.9639175257732 0.5303
17.9896907216495 0.54087
18.0154639175258 0.55218
18.0412371134021 0.5625
18.0670103092784 0.57253
18.0927835051546 0.58192
18.1185567010309 0.59147
18.1443298969072 0.60101
18.1701030927835 0.60982
18.1958762886598 0.61882
18.2216494845361 0.62721
18.2474226804124 0.63547
18.2731958762887 0.64353
18.2989690721649 0.65078
18.3247422680412 0.65897
18.3505154639175 0.66586
18.3762886597938 0.67309
18.4020618556701 0.68078
18.4278350515464 0.68736
18.4536082474227 0.69515
18.479381443299 0.70207
18.5051546391753 0.71086
18.5309278350515 0.71861
18.5567010309278 0.72806
18.5824742268041 0.73875
18.6082474226804 0.74976
18.6340206185567 0.7634
18.659793814433 0.77833
18.6855670103093 0.79669
18.7113402061856 0.81811
18.7371134020619 0.84301
18.7628865979381 0.87255
18.7886597938144 0.90569
18.8144329896907 0.94163
18.840206185567 0.97814
18.8659793814433 1.0152
18.8917525773196 1.0511
18.9175257731959 1.085
18.9432989690722 1.1158
18.9690721649485 1.1423
18.9948453608247 1.1659
19.020618556701 1.1862
19.0463917525773 1.2022
19.0721649484536 1.2166
19.0979381443299 1.2267
19.1237113402062 1.2333
19.1494845360825 1.2366
19.1752577319588 1.2357
19.2010309278351 1.2312
19.2268041237113 1.2217
19.2525773195876 1.2073
19.2783505154639 1.1878
19.3041237113402 1.1633
19.3298969072165 1.1354
19.3556701030928 1.1061
19.3814432989691 1.0776
19.4072164948454 1.0493
19.4329896907216 1.0216
19.4587628865979 0.99479
19.4845360824742 0.96838
19.5103092783505 0.94177
19.5360824742268 0.91585
19.5618556701031 0.88967
19.5876288659794 0.86347
19.6134020618557 0.83667
19.639175257732 0.80864
19.6649484536082 0.77944
19.6907216494845 0.74763
19.7164948453608 0.71412
19.7422680412371 0.67734
19.7680412371134 0.63774
19.7938144329897 0.59605
19.819587628866 0.55098
19.8453608247423 0.50438
19.8711340206186 0.4556
19.8969072164948 0.40631
19.9226804123711 0.35939
19.9484536082474 0.31887
19.9742268041237 0.29261
};
\addlegendentry{AutoTune}
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/max.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0,0.447,0.741}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Max Tracking Error [m]
},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Default,AutoTune},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.21835, ymax=1.47465,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 1.404
1 1.396
};
\addplot [line width=1pt, black]
table {%
1 1.4375
1 1.463
};
\addplot [line width=1pt, black]
table {%
0.875 1.396
1.125 1.396
};
\addplot [line width=1pt, black]
table {%
0.875 1.463
1.125 1.463
};
\addplot [line width=1pt, black]
table {%
2 1.25
2 1.23
};
\addplot [line width=1pt, black]
table {%
2 1.275
2 1.28
};
\addplot [line width=1pt, black]
table {%
1.875 1.23
2.125 1.23
};
\addplot [line width=1pt, black]
table {%
1.875 1.28
2.125 1.28
};
\path [draw=black, fill=color1, line width=1pt]
(axis cs:0.75,1.404)
--(axis cs:1.25,1.404)
--(axis cs:1.25,1.4375)
--(axis cs:0.75,1.4375)
--(axis cs:0.75,1.404)
--cycle;
\path [draw=black, fill=color2, line width=1pt]
(axis cs:1.75,1.25)
--(axis cs:2.25,1.25)
--(axis cs:2.25,1.275)
--(axis cs:1.75,1.275)
--(axis cs:1.75,1.25)
--cycle;
\addplot [line width=1pt, color0]
table {%
0.75 1.412
1.25 1.412
};
\addplot [line width=1pt, color0]
table {%
1.75 1.27
2.25 1.27
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/max_bkp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0,0.447,0.741}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Max Tracking Error [m]
},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Default,AutoTune},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.20785, ymax=1.69515,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 1.433
1 1.403
};
\addplot [line width=1pt, black]
table {%
1 1.568
1 1.673
};
\addplot [line width=1pt, black]
table {%
0.9625 1.403
1.0375 1.403
};
\addplot [line width=1pt, black]
table {%
0.9625 1.673
1.0375 1.673
};
\addplot [line width=1pt, black]
table {%
2 1.25
2 1.23
};
\addplot [line width=1pt, black]
table {%
2 1.275
2 1.28
};
\addplot [line width=1pt, black]
table {%
1.9625 1.23
2.0375 1.23
};
\addplot [line width=1pt, black]
table {%
1.9625 1.28
2.0375 1.28
};
\path [draw=black, fill=color1, line width=1pt]
(axis cs:0.925,1.433)
--(axis cs:1.075,1.433)
--(axis cs:1.075,1.568)
--(axis cs:0.925,1.568)
--(axis cs:0.925,1.433)
--cycle;
\path [draw=black, fill=color2, line width=1pt]
(axis cs:1.925,1.25)
--(axis cs:2.075,1.25)
--(axis cs:2.075,1.275)
--(axis cs:1.925,1.275)
--(axis cs:1.925,1.25)
--cycle;
\addplot [line width=1pt, color0]
table {%
0.925 1.463
1.075 1.463
};
\addplot [line width=1pt, color0]
table {%
1.925 1.27
2.075 1.27
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0,0.447,0.741}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Mean Tracking Error [m]
},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Default,AutoTune},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.6555, ymax=0.7545,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 0.715
1 0.7
};
\addplot [line width=1pt, black]
table {%
1 0.74
1 0.75
};
\addplot [line width=1pt, black]
table {%
0.875 0.7
1.125 0.7
};
\addplot [line width=1pt, black]
table {%
0.875 0.75
1.125 0.75
};
\addplot [line width=1pt, black]
table {%
2 0.675
2 0.66
};
\addplot [line width=1pt, black]
table {%
2 0.705
2 0.72
};
\addplot [line width=1pt, black]
table {%
1.875 0.66
2.125 0.66
};
\addplot [line width=1pt, black]
table {%
1.875 0.72
2.125 0.72
};
\path [draw=black, fill=color1, line width=1pt]
(axis cs:0.75,0.715)
--(axis cs:1.25,0.715)
--(axis cs:1.25,0.74)
--(axis cs:0.75,0.74)
--(axis cs:0.75,0.715)
--cycle;
\path [draw=black, fill=color2, line width=1pt]
(axis cs:1.75,0.675)
--(axis cs:2.25,0.675)
--(axis cs:2.25,0.705)
--(axis cs:1.75,0.705)
--(axis cs:1.75,0.675)
--cycle;
\addplot [line width=1pt, color0]
table {%
0.75 0.73
1.25 0.73
};
\addplot [line width=1pt, color0]
table {%
1.75 0.69
2.25 0.69
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/mean_bkp.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0,0.447,0.741}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Mean Tracking Error [m]
},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Default,AutoTune},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.6374, ymax=1.1346,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 0.81
1 0.805
};
\addplot [line width=1pt, black]
table {%
1 0.9635
1 1.112
};
\addplot [line width=1pt, black]
table {%
0.9625 0.805
1.0375 0.805
};
\addplot [line width=1pt, black]
table {%
0.9625 1.112
1.0375 1.112
};
\addplot [line width=1pt, black]
table {%
2 0.675
2 0.66
};
\addplot [line width=1pt, black]
table {%
2 0.705
2 0.72
};
\addplot [line width=1pt, black]
table {%
1.9625 0.66
2.0375 0.66
};
\addplot [line width=1pt, black]
table {%
1.9625 0.72
2.0375 0.72
};
\path [draw=black, fill=color1, line width=1pt]
(axis cs:0.925,0.81)
--(axis cs:1.075,0.81)
--(axis cs:1.075,0.9635)
--(axis cs:0.925,0.9635)
--(axis cs:0.925,0.81)
--cycle;
\path [draw=black, fill=color2, line width=1pt]
(axis cs:1.925,0.675)
--(axis cs:2.075,0.675)
--(axis cs:2.075,0.705)
--(axis cs:1.925,0.705)
--(axis cs:1.925,0.675)
--cycle;
\addplot [line width=1pt, color0]
table {%
0.925 0.815
1.075 0.815
};
\addplot [line width=1pt, color0]
table {%
1.925 0.69
2.075 0.69
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=-2.7, xmax=56.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=0, ymax=2.37130390303884,
ytick style={color=black}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 0.36697247706422
1 0.37066238524075
2 0.366681237078673
3 0.370460515360833
4 0.361934054302237
5 0.367181842678479
6 0.359842177637105
7 0.344087261925695
8 0.352029268180257
9 0.375343855433163
10 0.360421808956253
11 0.367447952019848
12 0.358584507963371
13 0.349404896968602
14 0.363412917790694
15 0.344076526734382
16 0.381443311920299
17 0.351444174731417
18 0.379830377152264
19 0.364034715391558
20 0.355563083060637
21 0.368668112195954
22 0.37874345168313
23 0.370040851200383
24 0.373125452373723
25 0.368807157795081
26 0.368028777437545
27 0.380811819721683
28 0.374531615601343
29 0.362080784018409
30 0.356127719583633
31 0.368733007630556
32 0.38331294760938
33 0.371975915259901
34 0.38912690230976
35 0.386908616814824
36 0.391980815349006
37 0.389243526692394
38 0.388602175402385
39 0.385508540079305
40 0.399515754781174
41 0.393084454433851
42 0.397626901141783
43 0.399841833998059
44 0.396342976876508
45 0.409078421396492
46 0.425625932282341
47 0.41837827344916
48 0.41713531562362
49 0.407221805337248
50 0.42713167401398
51 0.419738401097341
52 0.413187201678151
53 0.395972413575547
54 0.382159468620171
};
\addlegendentry{Q\_pos\_xy}
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 0.666666666666667
1 0.657782554818752
2 0.654446375823123
3 0.646252559328779
4 0.641603670591576
5 0.641106338797949
6 0.633227887882743
7 0.62543296176642
8 0.627530258950404
9 0.63550540271502
10 0.6217996901254
11 0.625863827546596
12 0.622786231398997
13 0.633175676649187
14 0.627248565304583
15 0.632642258551676
16 0.620476092370756
17 0.625978139136401
18 0.6288516433459
19 0.6151603416249
20 0.622883402792615
21 0.612826295631409
22 0.605526057625935
23 0.609071384393939
24 0.606116408411887
25 0.609237485432547
26 0.617635223620947
27 0.620018852847855
28 0.620556951998565
29 0.63161142363038
30 0.626467520498121
31 0.627783944128365
32 0.621124016920517
33 0.631512588675775
34 0.623813107824872
35 0.634437306956361
36 0.634395617837388
37 0.633028562156081
38 0.643813334918592
39 0.642331948963817
40 0.646990367005717
41 0.643400658087975
42 0.655575670553479
43 0.658198256483243
44 0.664926743063701
45 0.663136394691189
46 0.664371824223032
47 0.661984934164221
48 0.652675494609881
49 0.664671435097763
50 0.669673750647839
51 0.664070567029524
52 0.649452713857931
53 0.643256356035543
54 0.631870823668353
};
\addlegendentry{Q\_pos\_z}
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 1.13636363636364
1 1.22031817680871
2 1.14264959068259
3 1.06356822798807
4 1.26957372218406
5 1.32490802206909
6 1.20106404210779
7 1.37118592162861
8 1.23766369065034
9 1.23342046815655
10 1.1563620664199
11 1.02524770082367
12 1.01698285362538
13 0.989247422773914
14 1.0756149879582
15 1.112352685419
16 0.937572927449489
17 0.92696975951575
18 1.11973166271212
19 1.24079667385722
20 1.51460953726507
21 1.43470609835441
22 1.2694239223166
23 1.3197871826288
24 1.46243021422493
25 1.38445273501199
26 1.4540888089799
27 1.54981190733263
28 1.67931819746905
29 1.63580114243087
30 1.76904903067512
31 1.96291385677995
32 1.99062926665087
33 2.01675953765934
34 1.92660527819847
35 1.95206686957157
36 1.93734016066259
37 1.92652239168677
38 1.98595679998699
39 1.86686566210034
40 2.07416532879492
41 2.14517744564731
42 2.13350621076223
43 1.99445166632262
44 2.0753725464871
45 2.05755131756132
46 2.16085824935066
47 2.12406686720926
48 2.04124524857654
49 1.94339172307522
50 2.26082891286799
51 1.97241424688808
52 2.18757107635962
53 2.24623442753507
54 2.15865362553782
};
\addlegendentry{Q\_att}
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 0.25
1 0.0550828013790973
2 0.192364542329235
3 0.104378645662998
4 0.0513291094509878
5 0.136646924442135
6 0.118407313969861
7 0.151694680696128
8 0.195118313440244
9 0.355854437804327
10 0.187815008318764
11 0.131104038260512
12 0.230789227076136
13 0.170026820799809
14 0.258931738301088
15 0.484056624940672
16 0.335353179381877
17 0.453205764045483
18 0.119033011040221
19 0.0643479228680505
20 0.1568691724041
21 0.107956327383555
22 0.28773749135677
23 0.40524371144595
24 0.412260118679765
25 0.2419038393254
26 0.10812070162336
27 0.243326053680475
28 0.0814723884810795
29 0.253390460467892
30 0.411349551909488
31 0.321045248782023
32 0.433397843670263
33 0.562657757956812
34 0.412133772471142
35 0.410036199183585
36 0.50396006028884
37 0.550511516700438
38 0.735429811472655
39 0.809902370680705
40 0.666142567740013
41 0.648818445217215
42 0.699251135519235
43 0.579421275172983
44 0.669472572644153
45 0.657661739057937
46 0.631654150907925
47 0.430189291298473
48 0.578600204255835
49 0.47898081410489
50 0.43990735816755
51 0.473478236799467
52 0.346449454656705
53 0.367374499223415
54 0.432701425620187
};
\addlegendentry{Q\_vel}
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=42,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35,40},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=0, ymax=1.18565115391914,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 0.917431192660551
1 0.914055288966916
2 0.900765168167035
3 0.892618442572325
4 0.894027970966851
5 0.887455383969714
6 0.890927551334292
7 0.889218976895281
8 0.875593348344389
9 0.883752558395345
10 0.879283981136758
11 0.881782726692639
12 0.874398380857895
13 0.889810353125238
14 0.893885156413503
15 0.888564587339504
16 0.897097517532585
17 0.902620555442811
18 0.906473649484284
19 0.913829320852925
20 0.892582516782349
21 0.892088327683906
22 0.904263200236319
23 0.900101317042459
24 0.909857194954728
25 0.913472193911215
26 0.906347241735602
27 0.894268679254028
28 0.884329712332956
29 0.896003437476083
30 0.886558872824561
31 0.888909059258251
32 0.898335096753951
33 0.899660344430783
34 0.919463874502826
35 0.920512203195963
36 0.916596119152029
37 0.92155286811833
38 0.901700292053791
39 0.92542151310547
40 0.915115645607828
};
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 0.666666666666667
1 0.665149891475292
2 0.65596138314782
3 0.645073835988256
4 0.655933019432627
5 0.655985119426059
6 0.654708378963795
7 0.660525747949459
8 0.652413624377241
9 0.645440295693241
10 0.642845072383716
11 0.642455916691631
12 0.636937957586709
13 0.648736844188648
14 0.651859519516329
15 0.655169547990929
16 0.650552922366569
17 0.639823853321088
18 0.640885128307416
19 0.643040873073224
20 0.643296728006379
21 0.643291935922272
22 0.642894056846576
23 0.638158081278833
24 0.640339035559761
25 0.647476451053859
26 0.637195650760759
27 0.630594022765336
28 0.642473974378691
29 0.643387645247961
30 0.639678544408305
31 0.636154078817623
32 0.645480143332227
33 0.644555750644175
34 0.645093410506285
35 0.656555485606781
36 0.660549042373452
37 0.651156980633571
38 0.645177364164805
39 0.662798075277379
40 0.673039698488231
};
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 0.227272727272727
1 0.0587948367796646
2 0.39395382126502
3 0.405358472248739
4 0.283672735285777
5 0.563988802862111
6 0.663975702346414
7 0.421951893363505
8 0.622224936143182
9 0.683893885185357
10 0.658934788104525
11 0.502098135686448
12 0.515155171482725
13 0.553795592394307
14 0.533434872274159
15 0.427331674871336
16 0.682414390032434
17 0.613615745619766
18 0.803013762447155
19 0.584805685234973
20 0.737013124216791
21 0.50427309385155
22 0.85160105299647
23 0.867883467638395
24 0.851216597311252
25 0.844519456318984
26 0.862287819213261
27 0.828313372605132
28 0.879487356341625
29 1.13038275987183
30 0.778983633446805
31 0.776245016039241
32 0.864835712286311
33 0.921524618554052
34 0.881268840457127
35 0.913948493032648
36 0.991239274713814
37 0.791018555714589
38 0.890251359400361
39 0.982527862214093
40 0.828311198748368
};
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 0.25
1 0.326031610406277
2 0.25984376382718
3 0.204368017705032
4 0.165902728902032
5 0.251741200335775
6 0.10430638776555
7 0.0532487390098192
8 0.109620651941207
9 0.260165480447258
10 0.414965407813027
11 0.272470684241617
12 0.134008841035399
13 0.205813352160337
14 0.110129954067445
15 0.0637494562302563
16 0.0250148789256385
17 0.161462614046384
18 0.18958357873846
19 0.234701019410707
20 0.264461241255952
21 0.336587762824325
22 0.234078115833619
23 0.241556192346007
24 0.100707630129274
25 0.267986985330887
26 0.158203349143292
27 0.417654610078212
28 0.137386830208449
29 0.0348960325594295
30 0.489878852778303
31 0.28144130497206
32 0.434707904091527
33 0.536435441006337
34 0.524704999509885
35 0.505873319006165
36 0.670075659675398
37 0.413523186163935
38 0.74216074617262
39 0.730746593960607
40 0.349977689581185
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=-2.7, xmax=56.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=0.421327311726032, ymax=2.0181273830261,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.25,0.50,0.75,1.00,1.25,1.50}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 0.917431192660551
1 0.911972821806007
2 0.91779396418713
3 0.91046850262895
4 0.914885400825075
5 0.921481065334802
6 0.913426577484077
7 0.911205130141378
8 0.907030561880299
9 0.894667178106802
10 0.909702996239708
11 0.917480881101888
12 0.916681837940363
13 0.915193538792994
14 0.923464700843959
15 0.914407244113224
16 0.929224678817516
17 0.924510448708163
18 0.912191943888607
19 0.915632945239895
20 0.912439639603174
21 0.899579409736776
22 0.918515079021916
23 0.919514242617213
24 0.918358308949099
25 0.918255147566158
26 0.93730762795698
27 0.947195814096198
28 0.955008911301736
29 0.954797403802684
30 0.966502887758694
31 0.973741843123444
32 0.958421332004728
33 0.973827308763488
34 0.94654921410311
35 0.961594549664237
36 0.961768959853117
37 0.94759274006218
38 0.940006165467604
39 0.941192593054334
40 0.9403555704926
41 0.938444012531943
42 0.951879415964143
43 0.945984542436617
44 0.918222193735451
45 0.929755967961983
46 0.935436301109266
47 0.933734481166402
48 0.930312296598769
49 0.942048968266655
50 0.946683268023382
51 0.943884318914762
52 0.947904395962554
53 0.937270174907736
54 0.948169884769382
};
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 1.33333333333333
1 1.33324763614765
2 1.33852485811497
3 1.33735543386387
4 1.3371825313142
5 1.34384213155141
6 1.34507588043141
7 1.34017566488388
8 1.33075775302384
9 1.3313925031414
10 1.3216916787913
11 1.31686714433734
12 1.31168582069358
13 1.31700652488051
14 1.31614146306767
15 1.32109709913822
16 1.3170496587647
17 1.32719561564997
18 1.31464811001811
19 1.30412158672992
20 1.30974552727838
21 1.30018975590497
22 1.31368598056803
23 1.3046984433341
24 1.30473239218566
25 1.30711512529094
26 1.30857348028672
27 1.31186697635492
28 1.32274108693521
29 1.30028800601635
30 1.30163761469845
31 1.3027288373067
32 1.29490045354856
33 1.30634298063397
34 1.28360573053698
35 1.28784001192115
36 1.29513660714881
37 1.28343894125442
38 1.28187384606316
39 1.28018916869262
40 1.27770238340305
41 1.28311143790143
42 1.27207750039467
43 1.27765344150289
44 1.27298516573907
45 1.27583965470326
46 1.27765129242731
47 1.2746948479412
48 1.26554292348639
49 1.26981981590815
50 1.27782142525722
51 1.26521392006113
52 1.27503859937607
53 1.27677468672795
54 1.27362119237239
};
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 1.13636363636364
1 1.24062022376422
2 1.23658117096134
3 1.2371609938233
4 1.11801083732347
5 1.00784204730928
6 1.05541225607641
7 1.04701571665341
8 1.14491734550259
9 1.06771450787788
10 1.210069181558
11 1.4068748161295
12 1.5017282192804
13 1.42016124878197
14 1.24076677986801
15 1.30960329861724
16 1.39178659619532
17 1.39985426553745
18 1.52380015868859
19 1.47317736669407
20 1.62730879038479
21 1.78910707227806
22 1.48886838810427
23 1.63829018890887
24 1.7099818239727
25 1.94554556160337
26 1.82971291927575
27 1.62815735237385
28 1.68474754924843
29 1.60182914871937
30 1.43700969866954
31 1.37631809947414
32 1.30576978760767
33 1.38569071473526
34 1.29816242203574
35 1.26958116328192
36 1.18351079538985
37 1.31463954383377
38 1.37665161794997
39 1.34193034335096
40 1.34648664203015
41 1.36940382900532
42 1.51295555230326
43 1.31688564770507
44 1.32551132548453
45 1.17494018021855
46 1.15834139292791
47 0.974701739504161
48 1.13323699050377
49 1.099452341114
50 1.06889826549682
51 1.01255742817784
52 1.11774973251748
53 1.37835140033978
54 1.36676341410994
};
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 1.25
1 1.26520143568489
2 1.37784369638403
3 1.21591523124575
4 1.53124801788196
5 1.32013884474113
6 1.40543602422994
7 1.34853353724145
8 1.37736754926899
9 1.34403754229829
10 1.3647282319947
11 1.32907277419837
12 1.19221792621354
13 1.11991560495477
14 1.06661933195808
15 1.27202367873348
16 1.12655502610844
17 0.990635148906572
18 1.00717983301821
19 0.995870618168397
20 1.14282861415873
21 1.2424124579863
22 1.0928217735113
23 1.00742432888759
24 1.08048633754061
25 1.16056020468157
26 1.18129323983555
27 1.17728311965553
28 1.24536796284564
29 0.97740078228083
30 0.93278235446588
31 0.93486649326733
32 1.01027349422159
33 1.03145756849146
34 1.00096865882209
35 0.9460245904544
36 0.823268538984615
37 0.934335276674793
38 0.928676423327393
39 0.747758008712265
40 0.973906695838422
41 0.87217346397928
42 0.830947114564288
43 0.819507148071575
44 0.493909133148763
45 0.693999606059897
46 0.660529808709965
47 0.82965611634845
48 0.939001863176315
49 1.03856251985647
50 0.94571987408295
51 0.898438275366573
52 1.06131512031454
53 1.16129459900989
54 1.10308161529435
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=-0.161499214002188, ymax=3.98455495429288,
ytick style={color=black}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 1.8348623853211
1 1.82699812409839
2 1.82185898036069
3 1.81302849539834
4 1.80633281625703
5 1.79018279669706
6 1.78560188134163
7 1.77398135765195
8 1.78342037902925
9 1.77217319457007
10 1.76990815671077
11 1.75488293609408
12 1.74680150275996
13 1.77425734465972
14 1.77243309124459
15 1.75810044033064
16 1.75395407378131
17 1.75862906991739
18 1.74789125154652
19 1.73684184469135
20 1.73111001583082
21 1.73228520640878
22 1.73108428919128
23 1.72508899871252
24 1.71204739395218
25 1.69093171107262
26 1.69459941748396
27 1.68877080796521
28 1.69080703899791
29 1.69044163034651
30 1.68999734692868
31 1.69696826857535
32 1.69746963273143
33 1.69408590599897
34 1.68318421977127
35 1.70229008464757
36 1.69975202203737
37 1.70526561677914
38 1.70322082716795
39 1.70572786851969
40 1.72002157911477
41 1.70619948489924
42 1.69727652600336
43 1.69186476986597
44 1.70421911372021
45 1.70563461595756
46 1.71010859075861
47 1.70657679945086
48 1.69775741122029
49 1.70408034084268
50 1.70599906578602
51 1.71280761368935
52 1.71441789542244
53 1.70895209314269
54 1.72082436041052
55 1.73036196464582
56 1.73543897485602
57 1.73791996166007
58 1.74845353004967
59 1.74059342928964
60 1.72423270149378
61 1.76244835465518
62 1.73734741605892
63 1.75340063962262
64 1.73264482725187
65 1.73631699897757
66 1.73339063976672
67 1.72301708277367
68 1.74715700038547
69 1.74633010736616
70 1.7505150515834
71 1.73584629472448
72 1.74125855701032
73 1.74813260882185
74 1.73705584607147
75 1.75247994509809
76 1.74362124831983
77 1.74787828202213
78 1.75337283451782
79 1.73616202209781
80 1.73664069370632
81 1.74958032190404
82 1.75077104900878
83 1.74901814946051
84 1.74887712811647
85 1.74989405051075
86 1.74526096598893
87 1.74429754112737
88 1.76359847411508
89 1.73446785095522
90 1.74258127691092
91 1.76794371417358
92 1.76128987585369
93 1.76190640004047
94 1.73976615570092
95 1.76030869131213
96 1.76124141736024
97 1.75254758786918
98 1.75302717095587
99 1.74479051724701
100 1.75265273593461
101 1.74018026259308
102 1.7473528863784
103 1.76056691299802
104 1.75899186471713
105 1.73962947558683
106 1.74631489854248
107 1.75229192785681
108 1.75306806815073
109 1.74210054696437
110 1.76056532068875
111 1.74286792949193
112 1.74609022820564
113 1.74299527624306
114 1.74534272505286
115 1.75158869351298
116 1.74088686524531
117 1.75173194802383
118 1.75753746387862
119 1.7348021629779
120 1.75350628212685
121 1.75062577080879
122 1.73744799860177
123 1.74956317522974
124 1.73945900719654
125 1.73496479667239
126 1.74258100009588
127 1.74884826442951
128 1.7311720836795
129 1.74480238098603
130 1.71991768215156
131 1.72842451485301
132 1.74315268221949
133 1.74825285112063
134 1.7264908663595
135 1.73602780604377
136 1.7490906644145
137 1.72801973304279
138 1.72067628133776
139 1.72631288867367
140 1.73017574978522
141 1.73355342992412
142 1.71984162887562
143 1.75419037715861
144 1.73768501233916
145 1.74968697078624
146 1.73898212775677
147 1.72761473416766
148 1.74902305964892
149 1.74606516908262
150 1.72309405431867
151 1.73360607107076
152 1.73014263201269
153 1.70631653965949
154 1.73302148544781
155 1.73740776914297
156 1.7485544754923
157 1.73252166837981
158 1.73076602370334
159 1.73986503946535
160 1.74994986347042
161 1.74906476380953
162 1.71236955175883
163 1.73830699396595
164 1.74213254500715
165 1.7498571345167
166 1.73149655160365
167 1.73024127274999
168 1.73917304544748
169 1.73638912276351
170 1.73909871779993
171 1.740091830689
172 1.73936496465407
173 1.72482674331942
174 1.73606055867922
175 1.73842873449734
176 1.72763144205966
177 1.74004281897837
178 1.73554348742363
179 1.74074507046041
180 1.73721869340343
181 1.73251155028751
182 1.73645580469897
183 1.73823234079421
184 1.72575142130231
185 1.74153522595012
186 1.74893615858357
187 1.75780231727594
188 1.75356993657049
189 1.74726723195502
190 1.73677811182431
191 1.74588732597019
192 1.76546803390101
193 1.74261583034452
194 1.73399390188465
195 1.74010475506066
196 1.74019916711697
197 1.7317223634968
198 1.73177845548518
199 1.73708485016459
200 1.72822696193707
201 1.72699982542344
202 1.73024647698892
203 1.74952400106393
204 1.73438390347006
205 1.7618972584445
206 1.7463558379488
207 1.75962620175381
208 1.74700710707412
209 1.76132663973708
210 1.75658202057645
211 1.75419004003635
212 1.75584340020828
213 1.74352048331718
214 1.74832990520267
215 1.74043368724629
216 1.74735835721816
217 1.74198991006187
218 1.73723903778023
219 1.74937844673788
220 1.75840323532343
221 1.72895479556474
222 1.73545888895628
223 1.73108983715388
224 1.71815723791374
225 1.71286721495675
226 1.73360724909089
227 1.72552387479274
228 1.72050587376723
229 1.70900732840083
230 1.73174443068684
231 1.71933288947784
232 1.72618424962041
233 1.73896263623497
234 1.71911051791586
235 1.73089815848175
236 1.73286435406281
237 1.71956948210205
238 1.72835171358594
239 1.72648937526692
240 1.73407116311004
241 1.72335965218166
242 1.71903616109687
243 1.73066155044018
244 1.7308293446198
245 1.71616910346465
246 1.72534280509406
247 1.72547288465232
248 1.72854199616376
249 1.71920570584834
250 1.72645121312047
251 1.73390156157044
252 1.70671793041657
253 1.73225124957883
254 1.74261423168517
255 1.73100959111515
256 1.73379398948044
257 1.72071096153774
258 1.7216179741381
259 1.73897949651024
260 1.71960875556268
261 1.72866866205839
262 1.72642291697941
263 1.73704303234357
264 1.72763825909531
265 1.71922667548409
266 1.74206517228117
267 1.74869913411296
268 1.75481371382222
269 1.7476227199218
270 1.76100846567721
271 1.74353301372913
272 1.74252201393169
273 1.76651450197035
274 1.76204139520522
275 1.75946790805188
276 1.77023430129548
277 1.76807028269915
278 1.76541871349923
279 1.75813806624087
280 1.76485742057771
281 1.77918951782176
282 1.77446304614702
283 1.76335243038989
284 1.75929359784837
285 1.7479235583673
286 1.74924117027937
287 1.76172776238366
288 1.74554689861886
289 1.75047827791123
290 1.75801502888502
291 1.74539037234549
292 1.73948783292597
293 1.73918610764947
294 1.74191820738813
295 1.7458427853739
296 1.76028483512418
297 1.76313380250812
298 1.76899569654391
299 1.78431743484696
300 1.78524433554691
301 1.77000242365217
302 1.77376772998265
303 1.77861443156053
304 1.76877326171495
305 1.77569263804625
306 1.77511767061939
307 1.77785971743671
308 1.76900765091599
309 1.77013915242423
310 1.76080602490728
311 1.78745819532127
312 1.77117148401735
313 1.76839809890073
314 1.78199147574192
315 1.7569709886155
316 1.75895019236288
317 1.76790736078195
318 1.74837781036872
319 1.76230422279923
320 1.73801820340836
321 1.7490413291083
322 1.72709141826419
323 1.74184900380049
324 1.75027371158901
325 1.76261969575912
326 1.73322903218168
327 1.7502681094277
328 1.75572365594155
329 1.74825386601662
330 1.73546996450439
331 1.7203860239207
332 1.70549216118145
333 1.72793606732712
334 1.73970987204651
335 1.71789561961708
336 1.70874610297669
337 1.71864663437601
338 1.73058109097619
339 1.72223247906978
340 1.70787768806707
341 1.70687035384141
342 1.71183832639777
343 1.709904508607
344 1.72057944154662
345 1.69528255561861
346 1.72105870261419
347 1.70170121825183
348 1.70874027294828
349 1.70582698302994
350 1.70632117149823
351 1.71261623059706
352 1.72858064733778
353 1.72633230554251
354 1.72818724179572
355 1.71756160127608
356 1.74551294135883
357 1.76706890559864
358 1.74529540462399
359 1.74815196212366
360 1.75597954853441
361 1.74369919639082
362 1.75902900641679
363 1.74739273654879
364 1.73233342000479
365 1.72631305644407
366 1.72306225035406
367 1.7192614840778
368 1.72959488575215
369 1.71773224342997
370 1.71930200196873
371 1.72695710732505
372 1.74485710325974
373 1.74466359453954
374 1.73988456426695
375 1.73211827649257
376 1.72889391606985
377 1.74029710782105
378 1.73730617646236
379 1.73437296515577
380 1.73209556766827
381 1.73388065413206
382 1.7309825346772
383 1.72895081582946
384 1.74611365706309
385 1.73666744157192
386 1.74708303672571
387 1.73253504855507
388 1.74213761158592
389 1.74247058563797
390 1.75648295574803
391 1.75679763433115
392 1.74846422814425
393 1.75755362291937
394 1.74894314242921
395 1.74687811760892
396 1.74888937218836
397 1.73873524201612
398 1.74004859054244
399 1.75085117857466
400 1.74771643089679
401 1.73708325559048
402 1.73696789953961
403 1.72984878519947
404 1.73676632971814
405 1.73643764333685
406 1.75113703792682
407 1.75233408062828
408 1.74851675662037
409 1.7341013119908
410 1.74014412142861
411 1.75471366188998
412 1.76189861111424
413 1.7679430598902
414 1.76693972131454
415 1.75219217079404
416 1.77526129040205
417 1.78029024551609
418 1.78755256899507
419 1.80235928028094
420 1.79551992549328
421 1.79918014655054
422 1.80365393784506
423 1.80145380034022
424 1.79622532326067
425 1.79016513292199
426 1.79255309773295
427 1.81083971247089
428 1.78630195286273
429 1.7904703652083
430 1.78870289374618
431 1.79657137928723
432 1.79356020772332
433 1.80702373774066
434 1.81622620831806
435 1.81768006150947
436 1.81488935209421
437 1.80841986277514
438 1.82048578082216
439 1.799142234367
440 1.80008974313884
441 1.82057601199156
442 1.82847587923357
443 1.78174982101491
444 1.77831433201228
445 1.76675811968658
446 1.76852222472403
447 1.74990454781907
448 1.76729569902919
449 1.77252201766432
450 1.76534071335051
451 1.75675824256353
452 1.76681761909917
453 1.76995999140012
454 1.7635005529903
455 1.77584630097467
456 1.77495329223577
457 1.77544238905425
458 1.77031188676558
459 1.76875197384183
460 1.76714277600299
461 1.75922251808446
462 1.77344433598112
463 1.75404191126104
464 1.75390550687042
465 1.73913629196414
466 1.74408284549459
467 1.75952313065903
468 1.76338881191188
469 1.75192576598769
470 1.73925004518017
471 1.75225362398151
472 1.76265166469789
473 1.75133419472854
474 1.75340768731929
475 1.7470372191193
476 1.75841049168498
477 1.75807059875555
478 1.77070474157154
479 1.76652098241574
480 1.74742943411374
481 1.7581866113656
482 1.74959054318718
483 1.76448596967842
484 1.76733441535366
485 1.7723157690341
486 1.77893368989923
487 1.76936756482365
488 1.76693840211047
489 1.7672692492715
490 1.78166129015681
491 1.76710275842019
492 1.7728962634762
493 1.77188141587786
494 1.7623624953744
495 1.74815088399522
496 1.75889882204352
497 1.75614804990935
498 1.78144239561326
499 1.77022100157906
500 1.76077276026545
501 1.76085920630741
502 1.762776017931
503 1.77130181694486
504 1.7780472502521
505 1.77751255609952
506 1.78696118797858
507 1.77268691231875
508 1.78620379570707
509 1.77622627666766
510 1.77448529186586
511 1.77757232484816
512 1.77472008696549
513 1.77612842347129
514 1.76414822814353
515 1.77061985759908
516 1.77740026067737
517 1.78411706193714
518 1.77439582291104
519 1.77999535721747
520 1.77981627984865
521 1.78778999953288
522 1.77208951248558
523 1.77388596226503
524 1.77072211178814
525 1.75829359970254
526 1.78747672681487
527 1.77341919245775
528 1.77443830906692
529 1.77101334440754
530 1.77266176374042
531 1.77013519896594
532 1.77921475771568
533 1.77110172758772
534 1.76521283461903
535 1.75358081261277
536 1.78112191049055
537 1.76431134497413
538 1.77612157236817
539 1.77061589751563
540 1.77895277681415
541 1.78195817084711
542 1.78072860539719
543 1.78094711766702
544 1.79026291261508
545 1.77617112579247
546 1.77694769736235
547 1.765368723302
548 1.77994725135534
549 1.79437518539828
550 1.77313262529605
551 1.76952407023925
552 1.76292277219152
553 1.78952885049139
554 1.77257625038561
555 1.7786718767331
556 1.78213777846384
557 1.78516130278686
558 1.78807516816665
559 1.7782755496553
560 1.78310679539348
561 1.78151084496354
562 1.76905641629957
563 1.771503687642
564 1.76975586953215
565 1.76381606698201
566 1.77502749561412
567 1.77090233145916
568 1.75066051481582
569 1.77640097269121
570 1.77295509547958
571 1.78964847541465
572 1.77349406987351
573 1.7810642885746
574 1.78003186371135
575 1.76987004384041
576 1.78012069691803
577 1.7798109398604
578 1.77373311434752
579 1.78298718727959
580 1.77391979170032
581 1.78759103369951
582 1.77047537025185
583 1.76719306953181
584 1.77537945997253
585 1.78300546220607
586 1.79987908639971
587 1.76248787223037
588 1.77526370771131
589 1.79164830015247
590 1.76799961230684
591 1.78831221702294
592 1.76751095020119
593 1.76832262713675
594 1.77451226810698
595 1.77759367684872
596 1.78419790971578
597 1.76163220814153
598 1.78076413152023
599 1.76949090390936
600 1.77619066424025
601 1.77353818037002
602 1.7782936223726
603 1.78850980915082
604 1.77714360353413
605 1.78626624934981
606 1.77826398222035
607 1.78542190423639
608 1.76500001135829
609 1.77377786626978
610 1.78141381469375
611 1.78650605161729
612 1.76579384594894
613 1.77313923097677
614 1.77841867394259
615 1.77037995836091
616 1.7670205538937
617 1.78297281006977
618 1.78716485726369
619 1.77214370660142
620 1.76981387901805
621 1.77358867079816
622 1.76105452256755
623 1.7727237178241
624 1.79092608773763
625 1.76271945926413
626 1.76693211998001
627 1.7946509608787
628 1.79341801462516
629 1.78269840642458
630 1.78050370387395
631 1.77240180299265
632 1.76892240593588
633 1.78497240960151
634 1.78401266668383
635 1.75565220374888
636 1.77221878475032
637 1.77541670692493
638 1.76618820349246
639 1.77107802671469
640 1.77701370981832
641 1.76982525939322
642 1.77301685647457
643 1.77078128157813
644 1.76732164712975
645 1.76711149886066
646 1.77231264200777
647 1.77611120749295
648 1.77525958162662
649 1.7811126520144
650 1.76601956948727
651 1.76502960873505
652 1.77639277325838
653 1.78549009337421
654 1.7627055217722
655 1.77341956162208
656 1.77447195252711
657 1.77343422817329
658 1.7711990499196
659 1.76041232756533
660 1.7695433594472
661 1.76997799039577
662 1.77491902798091
663 1.77128550475393
664 1.75358156044954
665 1.77023972586801
666 1.77466881908724
667 1.78695789191899
668 1.78322990772888
669 1.78148490458204
670 1.7662652886008
671 1.77036707493274
672 1.77176921793988
673 1.76679964806451
674 1.76422205711068
675 1.78253467883042
676 1.77692441550752
677 1.77526086171295
678 1.78609109997109
679 1.76741397138366
680 1.75209875326306
681 1.77166028950216
682 1.77274229676737
683 1.78218617968355
684 1.77364521836802
685 1.78113254993287
686 1.77198730016159
687 1.78261999559234
688 1.77680486215081
689 1.7755767237027
690 1.77138340835323
691 1.75316788314288
692 1.76045139033229
693 1.76658429904209
694 1.76326492412301
695 1.76407557762257
696 1.77632865846384
697 1.78713851032905
698 1.78543562319438
699 1.78285753975527
700 1.7895863099337
701 1.80431916742698
702 1.80446263502906
703 1.78551275145243
704 1.78886295853308
705 1.78575044045165
706 1.79902578232373
707 1.79524488153761
708 1.78871288880281
709 1.783438038762
710 1.79477146597589
711 1.81111668443408
712 1.81274900896569
713 1.81679422777535
714 1.82133274555226
715 1.83123369680058
716 1.83117498673967
717 1.82897905953188
718 1.82152636670363
719 1.83059060290037
720 1.81713641930315
721 1.82719691324941
722 1.82835218726079
723 1.83053186071857
724 1.82359395652921
725 1.80661000753347
726 1.83280294477897
727 1.82002221277582
728 1.81419934150524
729 1.8114191748601
730 1.81044673053447
731 1.79776751262006
732 1.79593540571208
733 1.80332814965917
734 1.80350956671089
735 1.790234518807
736 1.77448275832521
737 1.78053095771364
738 1.805385309063
739 1.81762762053625
740 1.808914025781
741 1.79767782817273
742 1.81233294548138
743 1.82235496733195
744 1.82417920617622
745 1.81255946445001
746 1.80984289113681
747 1.8077147365914
748 1.78876538864086
749 1.79320203809494
750 1.79283017946872
751 1.80407985584911
752 1.81529827876521
753 1.81106095666863
754 1.80938152018355
755 1.80255335436494
756 1.79637670072856
757 1.82317590118769
758 1.80480050591763
759 1.81011784894879
760 1.81882926412803
761 1.79439098679221
762 1.81655459572963
763 1.79063845487987
764 1.80478305107057
765 1.81518931096951
766 1.80842527587596
767 1.79548135928367
768 1.78652239524714
769 1.77929860679869
770 1.78510020347378
771 1.77883509385924
772 1.76961571654915
773 1.78171849013447
774 1.78744622187963
775 1.78547995633636
776 1.77548814745373
777 1.78104112087285
778 1.77341787134384
779 1.7667227287898
780 1.77107395247868
781 1.77766042676733
782 1.77123229712459
783 1.75469077485532
784 1.76301549297433
785 1.75271479917139
786 1.76454613961917
787 1.79036668355457
788 1.79227625111082
789 1.78331860599939
790 1.784932870286
791 1.77304287266477
792 1.75801412931144
793 1.77652100715839
794 1.77189137579297
795 1.77167567402681
796 1.76630046867574
797 1.7697269347974
798 1.76743840732394
799 1.77303756333845
800 1.77478334064925
801 1.78095065078966
802 1.77440536177775
803 1.77707277236594
804 1.76766650512922
805 1.78604788237162
806 1.77993401631132
807 1.7968679709501
808 1.78259428750906
809 1.78854761699028
810 1.79256871310811
811 1.80284767455107
812 1.80287547377956
813 1.81283977464965
814 1.80763285243835
815 1.81747367542317
816 1.79408899970121
817 1.80155917058981
818 1.81849231141933
819 1.82176578656834
820 1.82409673451246
821 1.83270432439986
822 1.82758677113836
823 1.82422444277493
824 1.8180109836958
825 1.82904422029106
826 1.81021262331208
827 1.82152045109627
828 1.83427079426181
829 1.82123244794077
830 1.82963944079469
831 1.82933681090932
832 1.82900350328637
833 1.8215901219891
834 1.82564187128406
835 1.82766350344622
836 1.81700569262345
837 1.81452776052188
838 1.82396704242866
839 1.8318245046862
840 1.82907278322692
841 1.82421236061395
842 1.82251268888081
843 1.83031684442895
844 1.82243001138331
845 1.82548355237999
846 1.82068380367602
847 1.81274003137982
848 1.8267697748175
849 1.82945950313064
850 1.81554523400986
851 1.83372944142083
852 1.83263336701927
853 1.82393711185109
854 1.83323975630586
855 1.82549394567691
856 1.83293144000457
857 1.83463441649512
858 1.83313933130706
859 1.83114738608148
860 1.81954664796975
861 1.83166035521392
862 1.83188151037592
863 1.82884052277103
864 1.82725357396052
865 1.82591111760619
866 1.82589946515467
867 1.81438669140728
868 1.81644424881402
869 1.821223177664
870 1.8156845979229
871 1.83039204139165
872 1.83046485519514
873 1.82149135475883
874 1.83243814793927
875 1.81907593004666
876 1.81345961830039
877 1.81358702067778
878 1.81414524542702
879 1.81249850987105
880 1.79405415865314
881 1.79271106888869
882 1.79068542395641
883 1.77899749180767
884 1.77975018880256
885 1.81699493080269
886 1.79186652447188
887 1.78849376348987
888 1.79039582887633
889 1.79779884159182
890 1.80507235647336
891 1.80571503995715
892 1.79191409858989
893 1.78568130918091
894 1.80174597250302
895 1.78056413337015
896 1.79739083946967
897 1.79629071085071
898 1.80416311181885
899 1.79653971195006
900 1.7891254295988
901 1.7986882987749
902 1.79919518635644
903 1.7888612322246
904 1.77448821171187
905 1.79431581700105
906 1.80041630980468
907 1.78392137633
908 1.78362983938307
909 1.78980944282127
910 1.79759852808212
911 1.80487117882502
912 1.78778952642141
913 1.796053969373
914 1.77888635959711
915 1.80190861663752
916 1.79392818923948
917 1.78947388647024
918 1.78733343423475
919 1.79145077799815
920 1.78436858482941
921 1.79519172617358
922 1.7960243277163
923 1.77505141716351
924 1.78370111384772
925 1.79026174414655
926 1.77459664124638
927 1.78353897731424
928 1.80717877277561
929 1.81121783502652
930 1.80178471432128
931 1.79717705495465
932 1.79987061330868
933 1.80007613743102
934 1.79608679432754
935 1.7990074445111
936 1.80367844509632
937 1.80638871585381
938 1.80258154131693
939 1.81717289908925
940 1.80156891090318
941 1.80470574218784
942 1.79903969350636
943 1.8057211652063
944 1.79626948369735
945 1.8112312246502
946 1.81263368830574
947 1.79945182863569
948 1.80477037617788
949 1.81383744879907
950 1.78526600260603
951 1.79592315069691
952 1.79756044099775
953 1.79333071852772
954 1.79634947899787
955 1.79125614134462
956 1.79891848853599
957 1.77848035058245
958 1.7795693682233
959 1.78416984890183
960 1.77242022490883
961 1.78174180208156
962 1.78951006295714
963 1.79061433685039
964 1.79410286540954
965 1.79044735545298
966 1.79318355051396
967 1.79418183663786
968 1.7843502534151
969 1.78899131766808
970 1.80133127857062
971 1.7860637369377
972 1.78830998598176
973 1.78456456117109
974 1.78308629902966
975 1.77442707706544
976 1.79014959578519
977 1.78625569653053
978 1.79340810045816
979 1.8025923403109
980 1.79287779504886
981 1.78432157541448
982 1.79159632435791
983 1.79028224232009
984 1.79138953361538
985 1.79929560700419
986 1.79136452967945
987 1.79292991211097
988 1.79268170725242
989 1.79989328673671
990 1.79337636807311
991 1.79817233755213
992 1.79794424070873
993 1.79998921097029
994 1.78310787737171
995 1.77975939113899
996 1.78847081898831
997 1.77468703830584
998 1.79478394749319
999 1.80050614435738
1000 1.79876791419068
};
\addlegendentry{Q\_pos\_xy}
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 1.33333333333333
1 1.32883637446344
2 1.32770810974378
3 1.33408833650033
4 1.33274618573719
5 1.32103527294878
6 1.31966909491003
7 1.32119666919235
8 1.32753581634365
9 1.31924566013734
10 1.31907429501914
11 1.3044529046667
12 1.30382060287303
13 1.30151738869699
14 1.30244490968225
15 1.3025560492092
16 1.30236156524193
17 1.30470775950773
18 1.3048500183937
19 1.31255680914282
20 1.31592985210081
21 1.31927490123948
22 1.32279990113497
23 1.32851978580619
24 1.33153776264769
25 1.32738580957566
26 1.33362041773993
27 1.32677401626724
28 1.33221483486804
29 1.32780129969288
30 1.32751022601062
31 1.32022379036367
32 1.32791006762061
33 1.32791316440999
34 1.3229843208578
35 1.32923724118796
36 1.33349126385868
37 1.33981796384865
38 1.33342265820053
39 1.32874083746166
40 1.33500938620196
41 1.32825453972482
42 1.33018081621469
43 1.33365426960943
44 1.32724608536611
45 1.32683453102514
46 1.32592494324851
47 1.31939226304784
48 1.32616004379847
49 1.34011438666204
50 1.32749553806542
51 1.33059605749853
52 1.33511030384268
53 1.32413746700765
54 1.3223404470988
55 1.32123087931599
56 1.31287170890552
57 1.30165972141226
58 1.32528375643881
59 1.3139615966014
60 1.30534435881743
61 1.31219883240338
62 1.30876572627237
63 1.32047764669634
64 1.30402118082671
65 1.32621894141089
66 1.31628616610317
67 1.31899232263234
68 1.31740198446289
69 1.30527694008286
70 1.31632479825984
71 1.31623297970077
72 1.30882150688808
73 1.30386891262567
74 1.30686708134804
75 1.30973506948429
76 1.30878631031512
77 1.2944280151535
78 1.30707859512398
79 1.31130507546065
80 1.30157217587041
81 1.30624798342553
82 1.31153688229174
83 1.3014734602802
84 1.30069492748701
85 1.30075789602518
86 1.30131963326318
87 1.3131929145182
88 1.3117658465288
89 1.30061696349052
90 1.29455013319638
91 1.29694630443429
92 1.30161851734906
93 1.30880934937501
94 1.29514334347157
95 1.29083352288837
96 1.30431643973738
97 1.30148984398277
98 1.30583226139321
99 1.30244649028296
100 1.31149090074121
101 1.30085248377664
102 1.30234540412111
103 1.30041943902976
104 1.30726972721713
105 1.30888282637498
106 1.30756694415241
107 1.30617556497854
108 1.29491418437599
109 1.31015409660631
110 1.29971120240791
111 1.31254950670146
112 1.29892417788141
113 1.31258401865363
114 1.30172559678589
115 1.30718953643259
116 1.30470447290338
117 1.29508163336688
118 1.29784251482535
119 1.30141124096172
120 1.30071749290051
121 1.2995766566629
122 1.30493372452939
123 1.30749320007973
124 1.30549004350959
125 1.29830488221308
126 1.30971770224628
127 1.31259806369352
128 1.29580292838507
129 1.30130085124267
130 1.30567177536439
131 1.30594332475956
132 1.3118305846871
133 1.31979947857336
134 1.30738564281735
135 1.30438342608079
136 1.3111774885497
137 1.29677843621922
138 1.30644646472562
139 1.30294186861936
140 1.29436295067326
141 1.29537641699103
142 1.31293650870603
143 1.30150409743318
144 1.30062174651023
145 1.32072129409487
146 1.32024263688195
147 1.30554872862855
148 1.29903780791601
149 1.308576671837
150 1.3104542248959
151 1.29816954323859
152 1.29847383512201
153 1.30687056206615
154 1.3000371895108
155 1.30529786596923
156 1.30392273286827
157 1.30420090094812
158 1.31090924500936
159 1.28274693321524
160 1.30183647354994
161 1.30500490672532
162 1.3114780142639
163 1.31208045839057
164 1.30742677051466
165 1.29844402899869
166 1.30632041263884
167 1.31438995386179
168 1.30860122426192
169 1.29489472266243
170 1.30481762635861
171 1.30603753857756
172 1.29546932357387
173 1.3062003010572
174 1.29789855421184
175 1.30816216841149
176 1.31435626855277
177 1.30079214169005
178 1.30866269446972
179 1.29329918210282
180 1.30934440083014
181 1.3041752691943
182 1.31180576802535
183 1.29259104859923
184 1.30266599930427
185 1.31343587776074
186 1.31065516766418
187 1.31720795173272
188 1.31284619355697
189 1.30488673338155
190 1.30960812792054
191 1.31232212954038
192 1.31086947133369
193 1.31403953163418
194 1.32540854717449
195 1.32711204172927
196 1.32701569266787
197 1.33171091257284
198 1.32163611438467
199 1.32665535065926
200 1.32867409776906
201 1.32726544494251
202 1.3312668836637
203 1.33287279631053
204 1.33167040180086
205 1.32849502610943
206 1.31802366355544
207 1.33575308755916
208 1.32777276088355
209 1.32699445259067
210 1.32945775601544
211 1.32924278526909
212 1.34012675941581
213 1.33624500594628
214 1.33554312535316
215 1.35066913454061
216 1.35990303096128
217 1.3546542258212
218 1.36430470353101
219 1.34996153343007
220 1.35555305712797
221 1.35331718056016
222 1.34527120866812
223 1.34960804625396
224 1.35413753917032
225 1.36073204033347
226 1.3506043909234
227 1.34878589827241
228 1.34772520142336
229 1.35007273339473
230 1.35190924575896
231 1.33328129800272
232 1.33428718051631
233 1.34767107056987
234 1.35065298990008
235 1.35480314071205
236 1.35384864994229
237 1.35601281864527
238 1.34926168190236
239 1.35901223425791
240 1.35725776046608
241 1.35773366412623
242 1.35977878567179
243 1.35218412885933
244 1.3714376892568
245 1.35038274463053
246 1.36146461114476
247 1.36276488468515
248 1.35919955458708
249 1.36356452232421
250 1.35515348698657
251 1.35698741731161
252 1.36236549960205
253 1.34320088303276
254 1.34343167728084
255 1.35180731539635
256 1.350933501743
257 1.34271495615412
258 1.33965097451905
259 1.34394511630587
260 1.33288402219101
261 1.33600353118545
262 1.34354942617144
263 1.33355693508497
264 1.33096152865508
265 1.3384297567834
266 1.33321464052161
267 1.32101083336555
268 1.3265958565026
269 1.32763277146423
270 1.32208637295549
271 1.32333449232345
272 1.32112240036001
273 1.30788282227435
274 1.31611389913178
275 1.3009756157548
276 1.29633484638517
277 1.30043936725359
278 1.29120287901916
279 1.29197587470914
280 1.29431646157849
281 1.2961063497186
282 1.29973995885328
283 1.29816928886819
284 1.28941477105599
285 1.28588814445387
286 1.28418450818181
287 1.28574253924466
288 1.27871600074598
289 1.29175998590075
290 1.27862851188882
291 1.28655519385245
292 1.30251316780624
293 1.31922200371796
294 1.32116373596737
295 1.32404257856017
296 1.33703269564633
297 1.34521427800163
298 1.34428679064675
299 1.34075254539839
300 1.34312724596407
301 1.34964388169376
302 1.34781143530424
303 1.33951214943088
304 1.34905884109268
305 1.35963412136685
306 1.35085358418161
307 1.35470302207667
308 1.36550030057539
309 1.35911716478355
310 1.35103044669607
311 1.35240611121427
312 1.35031379022708
313 1.35907596198067
314 1.34299167162123
315 1.34389051333612
316 1.33549030692036
317 1.34601676462935
318 1.34340286115568
319 1.3393654197248
320 1.33206306029647
321 1.34902305696731
322 1.34937827569887
323 1.35542503386999
324 1.34805933897584
325 1.34029097028955
326 1.34366587571649
327 1.33779038410621
328 1.34517867788092
329 1.34795109302636
330 1.32928261689558
331 1.33122909225877
332 1.33625882397484
333 1.33275059520809
334 1.32564260654386
335 1.32339128776066
336 1.32794918778931
337 1.30749355273215
338 1.30811489390099
339 1.30938008265744
340 1.31853092883623
341 1.32308482009001
342 1.32432594389764
343 1.32662583134662
344 1.31407889092346
345 1.32217057853032
346 1.32018398663036
347 1.33361449158568
348 1.32937548974531
349 1.3249051908509
350 1.31920877743557
351 1.31951583586876
352 1.31703327852919
353 1.31374735172807
354 1.30677530740262
355 1.30438493349645
356 1.30872136533182
357 1.32136683964383
358 1.30397476171826
359 1.30768921806157
360 1.31614118198399
361 1.32933650052449
362 1.32138108115473
363 1.3322121517081
364 1.33917435958715
365 1.34605510053052
366 1.32720903443183
367 1.3387338480716
368 1.32185704436744
369 1.33855978560775
370 1.35252737205799
371 1.36021061899329
372 1.35338408804281
373 1.35030336805128
374 1.35131588713991
375 1.34397341220423
376 1.34320399420533
377 1.35626621446948
378 1.35607373109265
379 1.35948649255231
380 1.35827165075837
381 1.36213661440283
382 1.35942643476975
383 1.36050626605947
384 1.35653237112035
385 1.35017095099293
386 1.34513597405845
387 1.34289291034743
388 1.35027707677508
389 1.35072248694912
390 1.35610273215097
391 1.34071588616932
392 1.35774791017588
393 1.35818228662573
394 1.35289049559985
395 1.34409075357951
396 1.33605613485397
397 1.34144974810245
398 1.33823863738803
399 1.34093572739877
400 1.34099524725912
401 1.33998211076408
402 1.34365013737773
403 1.34255061577611
404 1.33734487353332
405 1.34188108026531
406 1.35321295083535
407 1.33931191154663
408 1.33790718832219
409 1.33161141802057
410 1.33366099461108
411 1.34207376809272
412 1.33137330614643
413 1.33547724207344
414 1.32587756510322
415 1.3233604273387
416 1.32635626533929
417 1.32111239861907
418 1.32920910910245
419 1.32638395395343
420 1.3236815495832
421 1.3234832367977
422 1.31815104230951
423 1.3207510067466
424 1.31044192236659
425 1.30817644724373
426 1.30150654566465
427 1.30232766211291
428 1.31866105491001
429 1.30819955555796
430 1.30261095830773
431 1.31176423337297
432 1.29973436265898
433 1.3016883023693
434 1.29980662554965
435 1.3058291008859
436 1.29943337639855
437 1.30198268191693
438 1.30639229080533
439 1.30321859798627
440 1.29675460620462
441 1.30630412241995
442 1.30648551474731
443 1.30975165961443
444 1.30558911889149
445 1.30695406398569
446 1.30552582254294
447 1.29984600587331
448 1.30847138904216
449 1.31136470178729
450 1.3088699439888
451 1.31219079743451
452 1.31249001645177
453 1.3048688876429
454 1.30725157667337
455 1.31748256452117
456 1.32047542949388
457 1.3165004677638
458 1.32494813891198
459 1.32227605333241
460 1.32186807250165
461 1.32373882734643
462 1.32154844747577
463 1.33404539431913
464 1.32927264018562
465 1.32388257445615
466 1.32738416331541
467 1.32629450906495
468 1.31558019109632
469 1.32287356567215
470 1.32371559327581
471 1.32986046732866
472 1.33558878230851
473 1.34292256894667
474 1.33786626639444
475 1.32625504155815
476 1.33062717254111
477 1.34390053826499
478 1.34772491335848
479 1.35364252118937
480 1.34529370625263
481 1.34935004288056
482 1.34880197510547
483 1.35319916225005
484 1.33549936575981
485 1.32799706774472
486 1.32374850678275
487 1.31537075584313
488 1.31531341263533
489 1.31745060087091
490 1.30655757647962
491 1.30693968081794
492 1.30724383799573
493 1.31529733069017
494 1.32358260673768
495 1.32794400850222
496 1.33123072348868
497 1.33233435606172
498 1.33213080694665
499 1.32075797622021
500 1.31427369634356
501 1.31769507052613
502 1.3152463249131
503 1.31848778351596
504 1.31854306750464
505 1.30885051558385
506 1.33196512618798
507 1.32834599643056
508 1.33344441874059
509 1.33965872467297
510 1.35065942805345
511 1.32984077853848
512 1.3335283674216
513 1.34157619279651
514 1.34027872042164
515 1.33228302975103
516 1.32937680046889
517 1.33199727264981
518 1.33732183650227
519 1.33215419310321
520 1.33070945145936
521 1.3389299134686
522 1.33788659724503
523 1.35145613676835
524 1.34791096311767
525 1.34582003669308
526 1.33632084179752
527 1.34823908911884
528 1.34139504445467
529 1.32993627325557
530 1.33320023196202
531 1.34492883115696
532 1.33919113048327
533 1.34465449589227
534 1.33334341695668
535 1.34552440980335
536 1.33383611152731
537 1.34252247455761
538 1.33221235406543
539 1.33819077748265
540 1.34648684099423
541 1.32705754357711
542 1.33553058481241
543 1.34592503331015
544 1.34639000613585
545 1.34809661993391
546 1.33933266525328
547 1.33603039914695
548 1.34299246678508
549 1.34133961735041
550 1.33128879174547
551 1.33425445878468
552 1.32970343105615
553 1.35466602275077
554 1.33610947502192
555 1.33668040499003
556 1.33555137907428
557 1.33224356733086
558 1.34138179510192
559 1.33902375026428
560 1.34187075825137
561 1.3494263587978
562 1.34012429435703
563 1.34208283672147
564 1.34964241089775
565 1.33744749179448
566 1.34235348477275
567 1.3455015724114
568 1.3416974031454
569 1.348950860103
570 1.33917302928317
571 1.34102092456279
572 1.34120072561453
573 1.33763813693315
574 1.33792806880831
575 1.32701524100491
576 1.34578775291649
577 1.34381281891621
578 1.33263706788892
579 1.33756317122788
580 1.33506581451177
581 1.33965093635823
582 1.33726559715023
583 1.34337831470691
584 1.34203140857069
585 1.33416789789719
586 1.33853178764141
587 1.33756385531964
588 1.33573938944351
589 1.34379763651185
590 1.34927921865072
591 1.33706611332988
592 1.33542517854951
593 1.32900179999878
594 1.33585593533767
595 1.34034689033088
596 1.34170498914721
597 1.32856461603832
598 1.33143660977663
599 1.33706169046376
600 1.33808203012568
601 1.34554168472389
602 1.33592125680205
603 1.33250628831235
604 1.33721927968117
605 1.34650366363776
606 1.34366672115629
607 1.33771580756659
608 1.33155572294626
609 1.34398171802729
610 1.32697553647711
611 1.32891525884995
612 1.34453193095225
613 1.33223897131335
614 1.34688813417865
615 1.34476627582007
616 1.33460507338817
617 1.33237420060783
618 1.34373339911527
619 1.34071324779437
620 1.34158562777991
621 1.33729352577691
622 1.34159288964713
623 1.34940791308264
624 1.34369322885637
625 1.34242642766379
626 1.33849956826236
627 1.34865976178597
628 1.3275402143304
629 1.34485090942445
630 1.33294726194253
631 1.35151019128507
632 1.34761845119143
633 1.34001051239503
634 1.33594854266664
635 1.34109419939179
636 1.35451884143408
637 1.34887591131053
638 1.33970698081361
639 1.34543140984484
640 1.34901922292277
641 1.34751307577696
642 1.33430769075173
643 1.34763347394825
644 1.34946507271445
645 1.33802563209179
646 1.35618368823153
647 1.33974563046001
648 1.34659781152996
649 1.35032233637205
650 1.34791761750091
651 1.36269860181587
652 1.34693464937036
653 1.3482136563626
654 1.33798980549847
655 1.35426616008605
656 1.34633515956863
657 1.36129240643407
658 1.34045739226959
659 1.34527734948593
660 1.34768560829385
661 1.34082665975425
662 1.35444257298353
663 1.34822678334304
664 1.33133003008331
665 1.34497096109129
666 1.34415924509711
667 1.34599895482959
668 1.34745585878144
669 1.34532247317931
670 1.34949203426388
671 1.35327585017471
672 1.34367317054188
673 1.34999645358276
674 1.33629740912673
675 1.33965778790065
676 1.34227040199468
677 1.33751027607343
678 1.34241119243292
679 1.34278331919525
680 1.34607324018665
681 1.34379583234948
682 1.35017853327659
683 1.35025045027764
684 1.34446274591056
685 1.35517565896592
686 1.34928633389189
687 1.34700763849612
688 1.33843177251421
689 1.36050813207247
690 1.34188963880345
691 1.34843052930939
692 1.33967501493257
693 1.33740963232056
694 1.35186170529873
695 1.3480847221722
696 1.34779456466447
697 1.34585725237223
698 1.34643793704012
699 1.35857999958028
700 1.34666937211677
701 1.35828195340481
702 1.36427387657428
703 1.36520483411196
704 1.37234678093572
705 1.36939683344723
706 1.38050537877055
707 1.36534758919816
708 1.36903569614103
709 1.37489712970776
710 1.37692689357475
711 1.3614493670946
712 1.36121496057787
713 1.35407628445051
714 1.34681491487228
715 1.35362261261361
716 1.35548087985215
717 1.35795880121601
718 1.35189454690309
719 1.34955996384945
720 1.35429370404215
721 1.34934127618393
722 1.3338873226402
723 1.33830319074728
724 1.34327442714692
725 1.33770045522928
726 1.34201846396175
727 1.33894672912473
728 1.34377977225461
729 1.34827883343803
730 1.33771667486539
731 1.32954823751749
732 1.34312083707176
733 1.31639215493781
734 1.32221663961641
735 1.32364404379722
736 1.33308352107415
737 1.33293816948614
738 1.33065885811827
739 1.32840006098836
740 1.33121841741235
741 1.32888176600369
742 1.32596541476113
743 1.32914770091925
744 1.32677847122261
745 1.32721120580074
746 1.32327628344507
747 1.32356058902189
748 1.31675602972589
749 1.31391735145603
750 1.31621932264917
751 1.31254698708203
752 1.31482923145648
753 1.31045909468649
754 1.30609524447215
755 1.31067611935203
756 1.31011643813382
757 1.31049143978774
758 1.31973124958464
759 1.31598560202398
760 1.31649406313756
761 1.30929584929547
762 1.31476612415168
763 1.31355864007602
764 1.31151040423934
765 1.31749918291184
766 1.32976475626106
767 1.3344991978922
768 1.3373540184042
769 1.33751403958865
770 1.33011684362533
771 1.32826635415731
772 1.31875018110096
773 1.33552289874603
774 1.33620862983095
775 1.32830293214684
776 1.33996884927428
777 1.34074588284156
778 1.34057355720709
779 1.3306238633227
780 1.34609789867021
781 1.33931208963884
782 1.32638028107304
783 1.34024796268805
784 1.31971354697809
785 1.33368513833476
786 1.3297023749802
787 1.33589018277743
788 1.34424721762461
789 1.33809508989085
790 1.34127986055363
791 1.34432538229937
792 1.33959595340055
793 1.34265812184313
794 1.35699542900069
795 1.34585215477073
796 1.3309998178586
797 1.33168549562509
798 1.32921129542753
799 1.31747519903169
800 1.32296064422317
801 1.33290641050981
802 1.33476006322335
803 1.33060268737675
804 1.33785837498007
805 1.34439364127537
806 1.33899811422169
807 1.34424768343328
808 1.3439638362026
809 1.34199266176133
810 1.33675461010323
811 1.33455268427509
812 1.34421184801412
813 1.3466568691608
814 1.35580794486409
815 1.36088367391283
816 1.35178338589039
817 1.36136755116133
818 1.36441561722749
819 1.36175543015965
820 1.37115685509647
821 1.36874875746075
822 1.36252823719308
823 1.36247788892051
824 1.36790372669324
825 1.36148420389532
826 1.36030205555515
827 1.35779566206084
828 1.36173281564488
829 1.35561732294116
830 1.3601189824294
831 1.36552178961404
832 1.35031710250592
833 1.35577657829748
834 1.36116304467221
835 1.35392615646732
836 1.35994442280127
837 1.36403820916211
838 1.35599267430964
839 1.36481014836867
840 1.36336666865161
841 1.35899932776812
842 1.35902658782013
843 1.36465558470505
844 1.36767392270935
845 1.36475417865132
846 1.36488388454504
847 1.34968216390655
848 1.3554957747952
849 1.36150537132123
850 1.36603595713419
851 1.3581157162896
852 1.35234719649645
853 1.35663299177145
854 1.35795676730951
855 1.35789232445221
856 1.36269691505672
857 1.36138131096155
858 1.35356099476647
859 1.36429964436677
860 1.37928522338589
861 1.35916537182875
862 1.35597212101781
863 1.35266520617409
864 1.36249349263444
865 1.36429205915591
866 1.34611009671969
867 1.35183177319907
868 1.35115740079468
869 1.34075350016137
870 1.34291616296401
871 1.34771162459909
872 1.34401686221647
873 1.35396982523257
874 1.34344427934561
875 1.36307144596668
876 1.34979440401123
877 1.35724121998917
878 1.36074510250067
879 1.36162595975893
880 1.35953626169008
881 1.35657859375624
882 1.35675108965289
883 1.35385511733709
884 1.3607684630684
885 1.36632354841593
886 1.35502283102149
887 1.35329296340917
888 1.33968837024123
889 1.35958165447648
890 1.36170147397031
891 1.36583092847295
892 1.37528502293195
893 1.38774384790176
894 1.38654031929236
895 1.37438333430841
896 1.38625969755489
897 1.38156916679501
898 1.38308089163005
899 1.36747827012235
900 1.3818164624962
901 1.3813616231256
902 1.3653051782788
903 1.37963089240329
904 1.38017306916001
905 1.36829818579419
906 1.37019961289643
907 1.37425486469837
908 1.37550169674923
909 1.37355617948508
910 1.38203314853381
911 1.37802865784987
912 1.37036823202988
913 1.38419070808996
914 1.37437275309376
915 1.37509223014061
916 1.38579145921197
917 1.37991588177163
918 1.36487201999893
919 1.38243092317909
920 1.37182953833347
921 1.37044704896235
922 1.37775574929891
923 1.38146029878016
924 1.37964806271653
925 1.38178426875095
926 1.38328600338396
927 1.39392930787992
928 1.37946980013225
929 1.38665811333512
930 1.37489328017964
931 1.38656559402644
932 1.38125653242272
933 1.38246799740184
934 1.38709771895004
935 1.37449601383336
936 1.37816449629052
937 1.38316734761475
938 1.37308673790447
939 1.37837717836172
940 1.37328990606251
941 1.38270200144304
942 1.37667901429189
943 1.38268607195623
944 1.38085065081051
945 1.39043684269743
946 1.3905781166272
947 1.38748007569577
948 1.38470292284409
949 1.39490516558507
950 1.38921761014411
951 1.38948400876959
952 1.39740016180941
953 1.38770797722051
954 1.38987406090533
955 1.38607821414977
956 1.37651378504016
957 1.38345437371861
958 1.38380906205988
959 1.37514335039077
960 1.38576457717893
961 1.38556355784149
962 1.37721196412745
963 1.36555326814391
964 1.37327514290101
965 1.38703339934183
966 1.38422408848481
967 1.37972767194472
968 1.37837393657888
969 1.37852225836247
970 1.38189372550755
971 1.36987103390007
972 1.37803767628319
973 1.3756631047802
974 1.37704271566299
975 1.38732422591423
976 1.38749206106885
977 1.38550196843305
978 1.39167620519488
979 1.38700104887291
980 1.38745080687781
981 1.39160454161616
982 1.39721983832467
983 1.38028695777987
984 1.39037762812677
985 1.39865858109593
986 1.39689668827669
987 1.40857038774139
988 1.3984896495806
989 1.40145948699856
990 1.39306021084144
991 1.40228964059776
992 1.40653071424064
993 1.41259344332843
994 1.41399966710107
995 1.41231949228537
996 1.41838641675708
997 1.41014368396441
998 1.41179165161101
999 1.41953585838069
1000 1.39923228243668
};
\addlegendentry{Q\_pos\_z}
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 0.227272727272727
1 0.200719584962955
2 0.0845263383560884
3 0.143027616482746
4 0.248104644028818
5 0.142966152965384
6 0.134239214236219
7 0.237316103234536
8 0.0523867263392954
9 0.0906641437215414
10 0.238058681784491
11 0.262843195689461
12 0.192761935305052
13 0.261277037571677
14 0.16348328059168
15 0.42772748171097
16 0.161839554192075
17 0.442281833061423
18 0.263988464127677
19 0.322208514734064
20 0.192457213051753
21 0.399877057347898
22 0.352241042664916
23 0.264194518321005
24 0.348776534314152
25 0.482858132891091
26 0.571230836430993
27 0.450011442608536
28 0.41574447495735
29 0.434057472765218
30 0.426196758777509
31 0.370130274087527
32 0.23518167866268
33 0.22513297354905
34 0.229720505401186
35 0.359076494598195
36 0.2948809181788
37 0.261265969673132
38 0.424921670759164
39 0.652398395585177
40 0.459599789737295
41 0.908486656907259
42 0.88541020319555
43 0.799252637575634
44 0.961898745305675
45 0.843053386735959
46 0.703078035685661
47 0.862780431793307
48 0.886806895049086
49 0.884760659625445
50 0.956860521325291
51 0.925693183045184
52 0.783632459295223
53 0.830549606062484
54 0.995600754270591
55 0.921391331474916
56 1.09926584723432
57 0.955893866256598
58 1.10346651190082
59 0.995923483833693
60 1.10340630311165
61 0.978781529287898
62 0.956165937226509
63 1.1023060251167
64 1.09094033167647
65 1.03820582100477
66 0.901808321231582
67 1.10451700895477
68 0.894052610378971
69 1.1493866069081
70 1.00657913928175
71 1.04352474075052
72 1.0171472779683
73 1.03065136647695
74 1.01542308380434
75 0.84157943128987
76 0.979430761908386
77 1.20869618034671
78 1.00725371217007
79 1.02358402186255
80 1.09628007630153
81 1.24430205696036
82 1.04098110224305
83 1.14369474849445
84 0.883757057130971
85 0.939422753809611
86 1.00010263521445
87 1.02532643365889
88 1.12785956162355
89 1.00358217735235
90 0.78047560711553
91 1.16132443645312
92 1.05319389727032
93 1.13862038207768
94 1.01553126087353
95 1.29050253938466
96 0.940555671957239
97 0.999664736271189
98 1.24090509892504
99 1.19892173363481
100 0.993683629564241
101 0.921795121454007
102 1.12959929770017
103 1.06242240217576
104 1.00129827513506
105 1.08076373683941
106 0.965635094369732
107 1.0418980152349
108 0.978162547172048
109 0.949025146178846
110 0.877773915787036
111 1.03352699717592
112 1.1088650305622
113 1.14698070507154
114 0.992001459038341
115 1.05120347952605
116 1.02986505856833
117 1.19070197175823
118 1.11965740613553
119 1.07971440455808
120 0.845142944845489
121 1.11613751493645
122 0.968109489703748
123 0.946779271441416
124 0.97674551633737
125 0.958900676724418
126 0.881816309479316
127 1.0355241347088
128 1.07265262033824
129 1.00557791443903
130 1.14285469111351
131 1.04910599361543
132 0.886502020681868
133 1.08111515928933
134 1.19510071206757
135 0.888035406353845
136 0.921481604282273
137 0.936276438487032
138 0.998692434045857
139 0.935830085438696
140 0.847999352594773
141 1.02153448925178
142 0.878068023674814
143 0.933258521219434
144 0.955366347991232
145 0.776877940610045
146 0.932792811687968
147 0.879321286488539
148 1.07076147021101
149 1.01910186641843
150 0.990535270019677
151 0.957917294501884
152 0.945812135566368
153 0.943886367727743
154 0.995705151340838
155 1.04208011199358
156 1.08640689431232
157 0.898422925803561
158 0.762549883978343
159 0.9370042001471
160 0.929651012354664
161 0.705572505567345
162 0.947140758244309
163 1.1558201442547
164 0.735105836448173
165 0.949005948653457
166 0.876251081879734
167 0.997013206522363
168 0.98253749427237
169 0.955387314693295
170 0.986542314158509
171 0.966336914523064
172 0.98022071166812
173 0.874675109670316
174 1.06669157220273
175 0.947709373292118
176 0.988989825096389
177 1.10066715648382
178 0.99826035362215
179 0.897869594554125
180 1.06350685089194
181 1.07697168498092
182 0.931301454904466
183 0.885249726982632
184 1.1530246912386
185 1.11232200492316
186 0.906772280463418
187 0.936593231601934
188 1.01882282704473
189 1.00619736241413
190 0.930218642072495
191 1.2140433685039
192 1.1643895159705
193 1.06121364460008
194 1.18376979465131
195 1.06306665378187
196 0.876375976155509
197 1.19662915062723
198 1.22418667133218
199 0.983419033107032
200 1.14388983781233
201 1.16901438394959
202 1.06491731292493
203 1.04754852056434
204 0.855398207578832
205 1.21151657465287
206 0.946193665729477
207 0.979797898181605
208 1.20642743470019
209 1.10059066685216
210 1.32988168529974
211 1.2797030600968
212 1.31591169436175
213 1.24643558368619
214 1.4701900954329
215 1.43166731676154
216 1.41188618017847
217 1.51801233245211
218 1.56018369233028
219 1.49727784368298
220 1.46519270875822
221 1.43410595443912
222 1.44646189911129
223 1.39648703306954
224 1.36401069593371
225 1.27617648410375
226 1.38244432991089
227 1.3177759398493
228 1.35994247058716
229 1.32368866921411
230 1.19188585655863
231 1.29289005083622
232 1.2924468181634
233 1.36920222593502
234 1.22214359861544
235 1.41778422188316
236 1.17744141276861
237 1.21694582181735
238 1.31762968316122
239 1.2472028750089
240 1.09878192940508
241 1.35647507381184
242 1.43252943265385
243 1.23958252789048
244 1.32987099854138
245 1.2136220192826
246 1.49472895466172
247 1.31032839362061
248 1.41974531519312
249 1.22464884050787
250 1.26477495820923
251 1.42379051725872
252 1.52783854017657
253 1.30878678178337
254 1.29095207604791
255 1.42937886277397
256 1.26667477030977
257 1.32559212292736
258 1.36560258252224
259 1.31280943597862
260 1.28408156757285
261 1.19334034643781
262 1.02981184647326
263 1.3380284184048
264 1.1537381155687
265 1.08094601251588
266 1.33278939253113
267 1.15445210301855
268 1.4654860017327
269 1.57779995759212
270 1.6055634805956
271 1.45436397386812
272 1.48407939830592
273 1.26548401759542
274 1.4174473611092
275 1.41525439725022
276 1.49403964578269
277 1.3834455273415
278 1.17527731579964
279 1.62772505968974
280 1.52399148726826
281 1.4655759970707
282 1.56585560896064
283 1.62131434803231
284 1.66610409311338
285 1.73886556085226
286 1.86907129423402
287 2.03187636362396
288 1.9693980752827
289 1.64845208864899
290 1.83615141323262
291 1.85814936245917
292 2.00157846942564
293 2.14940923781496
294 1.96802371605108
295 1.86222136170775
296 1.893639970345
297 1.77517527426153
298 1.88172019519509
299 1.84618151698996
300 1.95874256129111
301 1.85323443097591
302 1.88895864536146
303 1.54066667497908
304 1.85233041950578
305 1.95648748074933
306 1.80504740284822
307 2.14117435938918
308 2.20334478432539
309 1.94644619499911
310 1.99102736002153
311 1.77814633600137
312 1.67941299174207
313 1.81454330873213
314 1.79519824414399
315 1.62343209377431
316 1.79688854331639
317 1.77080961885256
318 1.54665379241435
319 1.73274598177403
320 1.47531047884916
321 1.79105827553773
322 1.76456949090981
323 1.64308752018832
324 1.70994494775034
325 1.89296863533463
326 1.70930523810551
327 1.83959543298879
328 1.80056659151971
329 1.55754886693216
330 1.51403289350599
331 1.53833408050093
332 1.46022927250817
333 1.42890317299992
334 1.58397684015105
335 1.23325259108545
336 1.17273985344556
337 1.07787751201018
338 1.1964819840552
339 1.21302853620232
340 0.941266000106125
341 1.18056519903921
342 1.09953945191587
343 1.02523089237445
344 1.22150400168446
345 1.14944525620712
346 1.20916914677188
347 0.821192593848748
348 1.15522796424249
349 1.07036677232902
350 0.958413756991475
351 0.984571212100866
352 1.16678594682207
353 1.17042981629605
354 1.16566939952943
355 1.36456826838476
356 1.13695335051415
357 1.19623852816305
358 1.04867760660575
359 1.14608674960298
360 1.01411370468132
361 0.8677398947105
362 1.10312043155807
363 0.759849583781464
364 0.610610763932682
365 0.701541051830984
366 0.734971817540573
367 0.784038495025948
368 0.727359212509425
369 0.570283809368575
370 0.421989698086875
371 0.434214582760257
372 0.440458521405184
373 0.3301422013438
374 0.60426632982925
375 0.502205983255573
376 0.344569578354811
377 0.445796158616486
378 0.466801405853564
379 0.338335140691959
380 0.230374693024261
381 0.227664891527116
382 0.29453637200347
383 0.162644469093099
384 0.321230403111755
385 0.351251441433659
386 0.409441561027673
387 0.513335774002602
388 0.45448496098243
389 0.384291804940198
390 0.280709241782357
391 0.510783444946566
392 0.395248497085255
393 0.295867850044839
394 0.350706456395105
395 0.200831557858512
396 0.216821402714569
397 0.202044618088578
398 0.125973847495117
399 0.111933429846644
400 0.119999028740758
401 0.278505297488891
402 0.330974757944689
403 0.235634705794055
404 0.428890259252693
405 0.398349701784589
406 0.662486219844734
407 0.76990462757167
408 0.708415223558589
409 0.599365524037516
410 0.496311437523889
411 0.640958530394275
412 0.760749275030882
413 0.797623595608802
414 0.662946778465155
415 0.6666907482149
416 0.713779314873805
417 0.766553033519298
418 0.846928143919425
419 0.897008898504568
420 0.958753928884382
421 0.768786533764173
422 0.775007647370609
423 0.690746209533125
424 0.635810136402464
425 0.672391895026807
426 0.799333974882332
427 1.07580753273322
428 0.763708155430823
429 0.733774449627148
430 0.708329892938214
431 0.902629281264505
432 0.642709847290343
433 0.712633622716577
434 0.534328409516257
435 0.718261113391143
436 0.629316130747214
437 0.361496599908568
438 0.333655343937134
439 0.186498133140687
440 0.439847979401164
441 0.141068842237857
442 0.327934363861777
443 0.1933123006806
444 0.254196549696141
445 0.46519197074317
446 0.509072613554191
447 0.577261242315495
448 0.471739105955784
449 0.624725499678114
450 0.603391468414045
451 0.692889985189823
452 0.621773728833557
453 0.55793930294848
454 0.503717576021798
455 0.430898318831136
456 0.406699881064366
457 0.491296852881889
458 0.363049428409768
459 0.615831653221682
460 0.454528628578827
461 0.612901981186743
462 0.450708439753166
463 0.389249852672402
464 0.504279195631786
465 0.412766299771093
466 0.459080990225341
467 0.562148290427134
468 0.44170750114362
469 0.568283379534034
470 0.548755833240602
471 0.643665434021759
472 0.599385757242116
473 0.586238770891611
474 0.492911155252048
475 0.594780436979895
476 0.682247841210793
477 0.402055924343977
478 0.373988962139111
479 0.425172396317575
480 0.469215948422714
481 0.424750530951136
482 0.479984476063868
483 0.33832028279775
484 0.406054080184668
485 0.321315611527541
486 0.345483626618336
487 0.18713258367024
488 0.0920327014051768
489 0.258292823319586
490 0.22972817453355
491 0.420054528473689
492 0.434266996112618
493 0.511196957568659
494 0.569464419496605
495 0.5994822725453
496 0.527737838421607
497 0.562598034758255
498 0.395659490908368
499 0.370614523629939
500 0.167221630478482
501 0.282262596203536
502 0.111448061909943
503 0.101109978023975
504 0.293113458698361
505 0.350771257258182
506 0.286339498534796
507 0.165584090601188
508 0.118501877914604
509 0.0737363714525409
510 0.171086179916136
511 0.23901171527093
512 0.125503967219494
513 0.0748528755549839
514 0.0492965834637239
515 0.124586083432425
516 0.0668912259345745
517 0.143406508488034
518 0.0460789091839605
519 0.207623244728803
520 0.116013025676907
521 0.0849197172080593
522 0.374683432671586
523 0.045287221960858
524 0.15865774092939
525 0.234920685787211
526 0.300258558471395
527 0.0581283380114239
528 0.124527247509855
529 0.211592567423547
530 0.0335370829235864
531 0.164049116961203
532 0.0445635398606498
533 0.104017255399747
534 0.113647272742667
535 0.427210804349741
536 0.194823547395201
537 0.148278225545323
538 0.0624256287722425
539 0.0760766309296002
540 0.0761462567611689
541 0.243540670582568
542 0.230911010455357
543 0.232343506781627
544 0.0989471039211798
545 0.184804449502439
546 0.0270148385938461
547 0.187685638182443
548 0.199687281769697
549 0.104214362416551
550 0.125412599130696
551 0.0278682534361018
552 0.0897058913390661
553 0.0832479767531159
554 0.115894384058654
555 0.140647332683357
556 0.181565493097173
557 0.326748031280459
558 0.125114336883388
559 0.0950090544219952
560 0.217569804035101
561 0.256221448825741
562 0.058559215444778
563 0.126714245600897
564 0.0269577936475875
565 0.234459433802134
566 0.21032468094054
567 0.155901358809806
568 0.196949813553029
569 0.11573099295061
570 0.111129251340948
571 0.0331892547654832
572 0.214204448985249
573 0.209111897956216
574 0.134862097113201
575 0.0987594839723114
576 0.217370450292502
577 0.067565930644858
578 0.0466257447737723
579 0.163283362241085
580 0.135704834687162
581 0.0722861081296016
582 0.2176532834933
583 0.0893997246674589
584 0.194931157624936
585 0.17689140857541
586 0.071978722633422
587 0.0935800669369627
588 0.167008214996147
589 0.113392402663002
590 0.0333361281000248
591 0.179898622409935
592 0.183430993388454
593 0.111597659312471
594 0.117149604179821
595 0.0523138435665716
596 0.369976024677436
597 0.0441881810662934
598 0.0698811102850063
599 0.122818420558031
600 0.052839955665157
601 0.181282265633673
602 0.122761646439835
603 0.182815532673739
604 0.0811240827453414
605 0.124028217282716
606 0.0724845344491893
607 0.043870030515412
608 0.0367897270851048
609 0.295496835852764
610 0.118002352588667
611 0.0922735740018509
612 0.180069885802609
613 0.278841007758214
614 0.0398796810127471
615 0.140584930708501
616 0.154584442773611
617 0.0582503876960473
618 0.21764051290692
619 0.393405362513914
620 0.177689114144017
621 0.0579419761299786
622 0.0529093629774773
623 0.126621026084458
624 0.156891371132961
625 0.0300018588619336
626 0.040146548379525
627 0.0911445645841998
628 0.0446901760490627
629 0.203479625137926
630 0.231715099250857
631 0.200147039957802
632 0.0486549006047932
633 0.0953531689704652
634 0.25387495665547
635 0.0501549024644152
636 0.164082746469061
637 0.151021005502177
638 0.103385128917378
639 0.156846628547874
640 0.170056375330329
641 0.181894084041298
642 0.117103684799163
643 0.0372258476753216
644 0.068196748802538
645 0.16536541266372
646 0.293307900982257
647 0.109692768766433
648 0.2303571070779
649 0.146498513640262
650 0.112611222422773
651 0.213742268084773
652 0.195568335447609
653 0.117916635177476
654 0.16450799163213
655 0.146840044957083
656 0.142972073793051
657 0.10247148615749
658 0.32631874162958
659 0.119296276864226
660 0.139252582234488
661 0.133360877881378
662 0.0729524869045075
663 0.299220283929382
664 0.228070645548239
665 0.160584809925135
666 0.225721566601793
667 0.0466405138642527
668 0.0739656759583568
669 0.186631410945056
670 0.067587436168617
671 0.276298625053368
672 0.233927785995007
673 0.110356691787975
674 0.222789203287901
675 0.03886008742182
676 0.159859559750674
677 0.1664376964224
678 0.0870605780675255
679 0.063397368487252
680 0.225975646741465
681 0.0918398350526384
682 0.182136341102785
683 0.125103244178132
684 0.178311971134557
685 0.23747624198058
686 0.246624171841741
687 0.37808075445313
688 0.0486464131058902
689 0.308048356872936
690 0.208453313312913
691 0.236360114031795
692 0.366464920908814
693 0.134769643659562
694 0.207664324127828
695 0.0751792356660555
696 0.253436409126661
697 0.315115146622177
698 0.264123681955705
699 0.322447666115514
700 0.327955310611434
701 0.336717033027723
702 0.253067732233836
703 0.162955691398028
704 0.538223846531109
705 0.503495944220795
706 0.367913747564661
707 0.590111997318543
708 0.300528824048827
709 0.245953621827352
710 0.228514240821364
711 0.269982006650107
712 0.496154558126682
713 0.433120085327927
714 0.683836327888489
715 0.439108025401482
716 0.48489248501685
717 0.28730400548218
718 0.541253264581616
719 0.475753130817911
720 0.588385153290459
721 0.592025706923723
722 0.675256492232393
723 0.791979119890418
724 0.616966607229811
725 0.6757774070557
726 0.603929138881659
727 0.590587646448754
728 0.606435393923882
729 0.658071509033648
730 0.67180188426782
731 0.678058700200111
732 0.873257433728695
733 0.872016331533398
734 0.665034495539643
735 0.797588075947411
736 1.04537701016072
737 0.835383838246055
738 0.8214340698836
739 0.694834800764811
740 0.928991350166966
741 0.84609304408247
742 0.798010365006879
743 0.839127962802821
744 0.946639704353596
745 0.872446629627221
746 1.02273421681006
747 0.969574130905941
748 0.985554309947041
749 0.969263764374611
750 1.08673953890032
751 1.17026659934661
752 1.13992302325716
753 1.31446183371244
754 1.15306368555485
755 1.33425492460996
756 1.22782531148704
757 1.38773610994688
758 1.31516345877708
759 1.39093379007631
760 1.31963058385693
761 1.3473531852339
762 1.43379641179701
763 1.28964230599592
764 1.39377830389143
765 1.39218875512933
766 1.4491063702648
767 1.51487120620658
768 1.54999112850165
769 1.6336868845285
770 1.67598588093298
771 1.69304182635523
772 1.56629028112598
773 1.61363097261282
774 1.73145050295852
775 1.56743570569589
776 1.5367716276021
777 1.44140774928696
778 1.33800976815753
779 1.20211493148002
780 1.3182348370433
781 1.19382799279787
782 1.10839416976411
783 1.12619707811463
784 0.917784158503007
785 1.13024554455687
786 1.28479514711501
787 1.30000477748612
788 1.21655878022124
789 1.31131544315518
790 1.44812648131388
791 1.45065450924487
792 1.56156230103581
793 1.49183846434614
794 1.42449797204397
795 1.5152903208414
796 1.43427547336934
797 1.47663932040972
798 1.76844074230688
799 1.63037919036793
800 1.89303744543551
801 1.7687352951329
802 1.86225594265465
803 1.66733041052546
804 1.80346219059406
805 1.82199206926081
806 1.86308933700365
807 1.84920531142699
808 1.96511308770634
809 2.0827526241462
810 1.85112803109627
811 1.82617533094729
812 1.9187580973696
813 1.88077634444917
814 1.97426818404675
815 2.03888273214286
816 2.01820497542097
817 1.75149223510748
818 1.91486135700199
819 1.84700477143902
820 1.73178742457602
821 1.69870580289333
822 1.54995556406393
823 1.61416193263615
824 1.6696458051945
825 1.64810093555015
826 1.51026531147055
827 1.50683961014013
828 1.51565945723284
829 1.5404671451429
830 1.6580830484216
831 1.58366159061894
832 1.70119923864222
833 1.59703789822819
834 1.74812451026543
835 2.04997092311782
836 1.95230745122766
837 1.51045669171123
838 1.70321757175786
839 1.77004235613752
840 1.76954050525374
841 1.94937564883148
842 1.7364966375976
843 1.83469485542233
844 1.87355373520847
845 1.71189819184802
846 1.90117795997647
847 1.85642524293114
848 1.63810028261356
849 1.66835111872998
850 1.61977943347285
851 1.81642467983146
852 1.85525420117782
853 1.88862237301447
854 1.80606241039797
855 1.84363081586105
856 1.74125920207336
857 1.71264968027367
858 1.70859412989567
859 1.72166402544508
860 1.80073678609732
861 1.70228255282085
862 1.73916687015086
863 1.78279712106658
864 1.80873351608273
865 1.8898506678476
866 1.6506296663899
867 1.46481190644567
868 1.61660395424893
869 1.47122231864318
870 1.48837343787772
871 1.37119140521406
872 1.48324364051186
873 1.46792249479816
874 1.43937416419437
875 1.50786079339062
876 1.56444116025203
877 1.41812041130844
878 1.43616912268335
879 1.39084760567419
880 1.51798304838508
881 1.67545051824389
882 1.54326979996996
883 1.54457224526362
884 1.5635095268049
885 1.65285819455613
886 1.44762587755372
887 1.62336317484934
888 1.53268023291245
889 1.75095393768038
890 1.5785211100691
891 1.44515958018839
892 1.40164945932901
893 1.61303087284946
894 1.52037728122552
895 1.40104776120654
896 1.57962475107628
897 1.423404547715
898 1.40726592952807
899 1.35581294331266
900 1.28063288478946
901 1.4604827220861
902 1.35652048517021
903 1.24893557670375
904 1.3578904966728
905 1.5422006021939
906 1.43747145588546
907 1.39111805171544
908 1.28057928268404
909 1.4971252887777
910 1.27928928796037
911 1.43670061808929
912 1.32461281409807
913 1.31102548874449
914 1.27405478572796
915 1.39163724437885
916 1.35969429068916
917 1.53811127375945
918 1.49729459353
919 1.17692382850098
920 1.67259978894533
921 1.51341813282125
922 1.44841912012868
923 1.31010683335923
924 1.40170308512612
925 1.50382084390346
926 1.41228581194856
927 1.334650705617
928 1.62239271813587
929 1.64711206359189
930 1.6565483726618
931 1.61670317598783
932 1.64528103001263
933 1.60820587669338
934 1.8187080470129
935 1.64772507140042
936 1.33213438157368
937 1.66060809674434
938 1.63150161423283
939 1.55269983678772
940 1.55327843364336
941 1.65146187798665
942 1.6570086788138
943 1.70560880581622
944 1.69946476084522
945 1.59697676111277
946 1.55734597872193
947 1.59058131701084
948 1.53924379240632
949 1.7830403536843
950 1.62978824858431
951 1.57768268511369
952 1.56032273283939
953 1.6796749365414
954 1.73942530887307
955 1.54265907251098
956 1.58866973780245
957 1.5567753631373
958 1.61489319154497
959 1.5001114324473
960 1.67838321264311
961 1.67357716367115
962 1.54885486956801
963 1.48442018063811
964 1.66124657465323
965 1.54845602926825
966 1.52979803162757
967 1.74371055191223
968 1.64335483543915
969 1.54998058137063
970 1.68698378215698
971 1.62319562785329
972 1.4986716234727
973 1.63410910283663
974 1.51663000755571
975 1.44410954347884
976 1.47579473183939
977 1.50888462572589
978 1.66000888487442
979 1.82485994026159
980 1.6638091737734
981 1.57968440816068
982 1.63366833400009
983 1.5639656940412
984 1.52331701657018
985 1.51424832411491
986 1.53912820164758
987 1.43099980076
988 1.49217153404659
989 1.46414100481455
990 1.51421478077612
991 1.35091645133026
992 1.32505548415924
993 1.70482640091865
994 1.41594118750737
995 1.40692152070725
996 1.30284900142453
997 1.27466154530251
998 1.47384121835786
999 1.5516482348052
1000 1.32775924367989
};
\addlegendentry{Q\_attitude}
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 0.25
1 0.241069013481794
2 0.26686040964309
3 0.121613952973258
4 0.0817309096886402
5 0.309758933752312
6 0.16091360471558
7 0.229248367364107
8 0.0584188564331673
9 0.0339208517581585
10 0.0690145407873488
11 0.28457191417424
12 0.164889082673127
13 0.131547605798896
14 0.0489912755342313
15 0.156000155770694
16 0.344695767144475
17 0.584230356809145
18 0.420681928939175
19 0.600399892799698
20 0.605077177428613
21 0.490844764504192
22 0.462365006138845
23 0.508453838838375
24 0.546163883311798
25 0.367143818505487
26 0.137834200400303
27 0.45779571489816
28 0.407120897025805
29 0.31209945656703
30 0.695339291658767
31 0.49472342344822
32 0.3519881015031
33 0.328563723815405
34 0.294407992463185
35 0.251424252794185
36 0.149827462661416
37 0.295941795172902
38 0.266624212170472
39 0.171110743206036
40 0.19007558535765
41 0.426562423387965
42 0.455462555135147
43 0.4956010511369
44 0.51787716767378
45 0.236310035709153
46 0.173509566548447
47 0.107590561229258
48 0.28135228737406
49 0.247761971158602
50 0.487241660071922
51 0.474970516390337
52 0.34386423882609
53 0.2632555707188
54 0.501391068310975
55 0.71886242626075
56 0.954911478001222
57 0.945498000469295
58 0.71234029117731
59 0.87807642391046
60 0.635299983677685
61 0.734608514458325
62 1.0604623812362
63 0.919484553669347
64 0.923658991253493
65 0.739602947488913
66 0.812182739283055
67 1.05407347044054
68 0.90696678861169
69 0.814647821062602
70 0.710815435163995
71 0.952481500871863
72 1.01268273584581
73 0.793768336665333
74 0.699029207613395
75 0.74166537742545
76 0.900353976529685
77 0.707988595993575
78 0.960000701508672
79 0.97644996622325
80 0.762244983399402
81 0.806404772043318
82 0.950446082539467
83 0.85548052781999
84 0.879501263197255
85 0.742880669474147
86 0.869546062181395
87 0.776591117838447
88 0.961686777792507
89 0.82080035087021
90 0.711831084379035
91 0.62062908218614
92 0.701841136582837
93 0.710351593930708
94 0.501126139867325
95 0.806588452148397
96 0.848900558032388
97 0.771417340211617
98 0.733707098891567
99 0.951956061330655
100 0.752754180517447
101 0.731003030404508
102 0.915023283895315
103 0.757908585513843
104 0.799437321710022
105 0.670749232312927
106 0.847813925129685
107 0.777507829890975
108 0.822710597010208
109 0.660625069199487
110 0.932595919957955
111 0.7786766456245
112 0.723721589044055
113 0.721143761245605
114 0.778301143925408
115 0.768863150727233
116 0.749904098196422
117 0.73248369312507
118 0.749312337115135
119 0.722359654476867
120 0.650691343014695
121 0.536514865058807
122 0.619100554472563
123 0.337936016276025
124 0.364767922272085
125 0.642163312331422
126 0.770103464165605
127 0.429274917921053
128 0.379876815648438
129 0.608581458515833
130 0.678422784649633
131 0.683561150944747
132 0.623845872829597
133 0.628932299462662
134 0.527759544920473
135 0.620970544707438
136 0.432231674829898
137 0.479772185375235
138 0.529417018636597
139 0.75725315838125
140 0.669178074162203
141 0.82206370861685
142 0.559742848885682
143 0.75443099684391
144 0.774195601223438
145 0.46839796988278
146 0.501586351096533
147 0.596768820466058
148 0.708755154379158
149 0.668270942286733
150 0.546176934201337
151 0.669064954222487
152 0.528371008017365
153 0.858152458627027
154 0.544707284345497
155 0.690669683240362
156 0.365893147272115
157 0.702146486227283
158 0.602765691746262
159 0.651600079057112
160 0.852671962424285
161 0.633750051305522
162 0.503897817307565
163 0.56032797681739
164 0.714262133639142
165 0.812000270199122
166 0.560437387326305
167 0.60785146227367
168 0.671465514861105
169 0.76608261400608
170 0.65811006047278
171 0.547569522733242
172 0.74003789122644
173 0.428418166867263
174 0.742484997750412
175 0.493997458791972
176 0.606041511597788
177 0.551939434386382
178 0.693917768995405
179 0.786522299189538
180 0.521092502297825
181 0.47313105865188
182 0.76926330453657
183 0.759971524408828
184 0.496536966826142
185 0.559490967956
186 0.619717030243133
187 0.554664260747155
188 0.849181817874398
189 0.851795278446605
190 0.938135393832268
191 0.884601749879935
192 0.817437408715285
193 0.678228540813835
194 0.61590692238691
195 0.835327284910088
196 0.75478172816625
197 0.916295118869513
198 0.857944443772375
199 0.873225184625372
200 0.946629480431818
201 1.02816768827364
202 1.08492675547757
203 0.94637072509748
204 1.09799369530546
205 0.91285778152334
206 0.960806165968068
207 0.973556080642273
208 0.95308266041325
209 0.834574976069267
210 0.844747709444745
211 0.913203706801197
212 0.856610637672485
213 0.86841452733299
214 0.792499370911988
215 0.925125814553425
216 1.15356514745279
217 1.10890916928322
218 0.756926708054695
219 1.11340193956742
220 1.08466832909212
221 1.29879563982609
222 1.10783455201539
223 1.14433611762733
224 1.22181742938187
225 1.1627694205663
226 1.20695170026615
227 1.1599837988312
228 1.02832294035916
229 0.926986945216263
230 1.20043019192918
231 1.14825511589657
232 1.03807092820874
233 1.38065268385295
234 1.21068819619099
235 1.31613975160489
236 1.19888361291776
237 0.94849630359778
238 1.28359054627195
239 1.31047894208764
240 1.32111613371554
241 1.49262070581106
242 1.41619606562534
243 1.70766756473977
244 1.43362946635464
245 1.42642380188015
246 1.53580801682573
247 1.57902306198856
248 1.47681636810638
249 1.43387383674818
250 1.31728213833238
251 1.42972182043147
252 1.5093661538815
253 1.49352739888419
254 1.27922170317666
255 1.5280046785627
256 1.48378258943437
257 1.44357284854284
258 1.36193029167733
259 1.65497488260187
260 1.34088078572465
261 1.56108744728356
262 1.56953147049769
263 1.40506778658389
264 1.51305465271462
265 1.62243468702073
266 1.56988561638212
267 1.44767367867761
268 1.66762082138967
269 1.58946823873425
270 1.5234218342261
271 1.74620056330621
272 1.57502229595444
273 1.90675140212189
274 1.75044022148347
275 1.86176448985115
276 1.84629297335798
277 2.12859548992517
278 1.69235895648437
279 1.94334946993979
280 1.91941159334921
281 1.98503860924285
282 2.08318123332456
283 2.11802193189272
284 2.00691119035206
285 1.85001463880001
286 2.03788699549891
287 2.13903047610457
288 2.1341916573265
289 2.12205302162951
290 1.93004710615715
291 2.00338585200022
292 2.09476445738792
293 2.17528300140328
294 2.09498529640816
295 2.04067792957277
296 2.25053083298669
297 2.33769624175103
298 2.32466770928006
299 2.02333328065325
300 2.20507006841184
301 2.52052486422197
302 2.69512708322552
303 2.74486429627325
304 2.7245074390247
305 2.37201709661677
306 2.1432966856365
307 2.18620713882404
308 2.36236227557854
309 2.49763877056658
310 2.28391649173139
311 2.2178217933142
312 2.32556951935125
313 2.5257043455594
314 2.55786709610133
315 2.24069412052067
316 2.21557476573829
317 2.17199509694527
318 2.28065936594391
319 2.45115682875995
320 2.27372584632997
321 2.18761009713811
322 1.93594182331494
323 2.23559524869429
324 2.09617919388219
325 2.12159626926308
326 2.07746654713229
327 2.13747013494183
328 2.31462744027188
329 2.44491166801114
330 2.15976074604326
331 2.10083692565066
332 2.05980023300814
333 2.10381553066672
334 2.07175733330102
335 2.10246484053241
336 1.76884720340072
337 2.47224585618253
338 2.44196066990511
339 2.44539939032653
340 2.38201214853702
341 2.56239018647668
342 2.6135951445953
343 2.61609885872885
344 2.27305417666172
345 2.58986824703368
346 2.55008773579955
347 2.82364833247085
348 2.4387655169257
349 2.5863111345487
350 2.54295324630053
351 2.78032500111293
352 2.81654752903075
353 2.86121844478302
354 2.86875356378845
355 2.70026946647568
356 2.5911005606375
357 2.24712459344042
358 2.72932656917207
359 2.38661072769265
360 2.30923300411676
361 2.07908657864957
362 1.98410283989163
363 2.1772977011477
364 2.18546411536293
365 2.01226561597847
366 2.12984143654192
367 2.02206699627536
368 1.88238721972323
369 1.86703940293296
370 1.79654633327594
371 1.73193950120035
372 1.82126108179787
373 1.91182476202808
374 2.07828371558661
375 1.96932494944301
376 1.91561405442776
377 1.8792490576035
378 1.91624159656058
379 2.08005877522844
380 1.90716994739638
381 1.77127434075454
382 1.78192663438099
383 1.8260159705609
384 1.61114912514179
385 1.52674501611339
386 1.65059390334351
387 1.61076662384649
388 1.5623869495263
389 1.61150562713698
390 1.54306333358511
391 1.51399086943995
392 1.62418991242915
393 1.48359716442405
394 1.57870135171283
395 1.44538307258221
396 1.43724341619117
397 1.46042649075779
398 1.53603854664772
399 1.52832011777175
400 1.53009458211284
401 1.5576514113737
402 1.56756337363752
403 1.47800007216149
404 1.5545316431224
405 1.52268236775186
406 1.52960194988132
407 1.51905736410089
408 1.42610904923587
409 1.20949079732854
410 1.34576372509492
411 1.38125619117617
412 1.37200188814312
413 1.38757535897981
414 1.27182600194345
415 1.36927018244272
416 1.41796388895539
417 1.45566651844209
418 1.33842516581137
419 1.35375075374644
420 1.35430202156184
421 1.14105917343598
422 1.16395014340035
423 1.23095296273668
424 1.16192864796827
425 1.12481176407473
426 1.09678814116987
427 1.37147499628938
428 0.98536303595431
429 1.06739347569817
430 1.37581950061718
431 1.36737254320553
432 1.3930839725223
433 1.37578559807109
434 1.20598674354528
435 1.30408256252703
436 1.58585282905141
437 1.37240168825565
438 1.32426497228668
439 1.08252715066534
440 0.842133644508507
441 1.10090268004211
442 0.998824798440165
443 1.0540876601383
444 0.95744410386922
445 0.914021156489872
446 1.13823574938426
447 0.94855458112794
448 1.03399358894319
449 0.98429556832484
450 1.24769018087047
451 0.97324865665397
452 1.00885439650391
453 0.995100355957547
454 0.98715007620201
455 0.950841615877147
456 0.91798787645483
457 1.06776755645091
458 0.97303725464499
459 0.89877294096188
460 1.09675069752209
461 1.08195038445197
462 1.07222701706841
463 1.03374829204592
464 0.901428786599972
465 0.66082666963387
466 0.574957246796375
467 0.515201361093417
468 0.557030823458522
469 0.491710438110272
470 0.571588663239605
471 0.44008295246688
472 0.45412963471179
473 0.247960216617979
474 0.385132738160613
475 0.41887631074206
476 0.51403872698752
477 0.455701696231987
478 0.389548932060337
479 0.470321858980233
480 0.29269615812149
481 0.36960098374211
482 0.52141623959195
483 0.377745209375462
484 0.519158313014332
485 0.631014911995005
486 0.750466370591307
487 0.423630744369495
488 0.328982946649688
489 0.228361844889104
490 0.15372866745207
491 0.22282822769389
492 0.158354066156658
493 0.41656330486648
494 0.356529339480287
495 0.664173078898235
496 0.32476404612341
497 0.40542430634923
498 0.642433460383305
499 0.768116098053947
500 0.58522877071436
501 0.71139926562349
502 0.59123319113462
503 0.596503251232805
504 0.66643665527918
505 0.64386461495134
506 0.76919147919415
507 0.771890747113745
508 0.868544758931592
509 1.04783486244609
510 0.844826581687813
511 1.07225370387751
512 0.869272578472467
513 0.891444979336543
514 1.13710139078307
515 1.06144669326219
516 1.05166598771107
517 1.15094801343759
518 1.01730825019897
519 1.22353212678789
520 0.745371117627468
521 0.940667869699213
522 1.04271085191204
523 1.07569333817299
524 1.16360036516323
525 1.14460336949843
526 1.16986223430407
527 1.04260637791629
528 0.866856047603935
529 1.04859366200182
530 0.972331035527552
531 1.09062384781626
532 1.18059948330612
533 0.957276574643707
534 1.11801774433959
535 1.16848664186977
536 0.92033006133957
537 0.924452691921982
538 0.828500179779035
539 1.14521416237251
540 1.11716628651712
541 1.00840110705129
542 1.13235467365969
543 1.15649738017779
544 1.08639608800205
545 1.07874421383018
546 1.12483258317868
547 0.964445727232712
548 1.11434057548189
549 1.12369051929793
550 1.05816328881002
551 0.937740480659045
552 1.02919433220161
553 1.0099284331125
554 1.23290646183248
555 1.09761531155157
556 1.10953396004945
557 1.09660098534874
558 0.98034113192389
559 0.958203810852713
560 0.933279356669615
561 0.920929073066773
562 1.00183527676596
563 1.19265949625246
564 1.01462675004364
565 0.929350485289733
566 1.24147635639539
567 0.94112003561454
568 0.949932988680168
569 1.25978586146929
570 0.982040931087235
571 0.879541528804817
572 0.9598844313221
573 1.03134717520463
574 0.911921985379688
575 1.08162922679934
576 1.00331423129495
577 1.05418923149727
578 1.24694735835016
579 1.10309572184278
580 0.96802034793507
581 1.22281278769422
582 1.14488243689763
583 0.938273217175405
584 0.988199909177222
585 1.13561042568676
586 1.05110595051379
587 1.09686849277529
588 0.946477401507775
589 1.23198436622329
590 0.97169282462398
591 0.935416000196313
592 1.0421846276703
593 1.05916734018667
594 1.01206368684745
595 1.11179677125921
596 0.787214047058697
597 1.08486337067923
598 0.96628212613216
599 1.00052998276094
600 1.0529326771869
601 1.12974470129522
602 1.12020677700906
603 1.06208721672999
604 0.91630701772532
605 1.0842562157202
606 1.00248147509478
607 0.999532498596237
608 1.21966435817613
609 1.26181564685767
610 1.0988896059981
611 1.21841746989092
612 1.08855081682572
613 1.28805395387115
614 1.04414284621695
615 1.12130929793129
616 0.82252319392643
617 1.286982414502
618 1.24221290242897
619 1.11120395575173
620 1.04163954882253
621 1.18156500318671
622 1.13443760298999
623 0.965879450373435
624 0.962654008331638
625 0.998554577915875
626 0.97589343412187
627 0.953963701820943
628 1.05662782077952
629 1.09545653661923
630 0.876777915230595
631 1.14289221467953
632 1.29242246696354
633 1.08671824925228
634 1.28304842612639
635 1.14716382221412
636 1.04975318662057
637 1.34664940843328
638 0.943549208263295
639 1.24693878771146
640 1.11870062725537
641 1.29955667727206
642 1.35940268912781
643 1.30149359426614
644 1.19216128484569
645 1.60920032498442
646 1.14631248146775
647 1.18132730132953
648 1.24056121742125
649 1.16417466613443
650 1.17415417504666
651 1.21937372367
652 1.42177818895931
653 1.35443650999697
654 1.02638028534338
655 1.14155096795549
656 0.97611002814246
657 1.21547844128814
658 1.22307182699084
659 1.36417400285638
660 1.17753568262529
661 1.04693270316818
662 1.03303605870216
663 1.2551068082675
664 1.27874287298964
665 1.39604091501659
666 1.11279808051143
667 1.31309106969564
668 1.46210495663488
669 0.969133264829057
670 1.25742442742557
671 1.2967217522631
672 1.16837401477511
673 1.53525416958035
674 1.21249246771151
675 1.09289422520113
676 1.07276885773643
677 1.31154226482019
678 1.24974811142347
679 1.22051226599393
680 1.01486719520275
681 1.21909663494463
682 1.15843509736307
683 1.47116731133858
684 1.27829185769479
685 1.34613189428557
686 1.16514084703103
687 1.46719253869768
688 1.11627334257588
689 1.16903089385992
690 1.37098010518118
691 1.29965251831657
692 1.15204225087553
693 1.33155847049514
694 1.2893652121594
695 1.23886892684877
696 1.38020184943229
697 1.32441872432934
698 1.572797446682
699 1.59765743703791
700 1.67069273985407
701 1.61463723396089
702 1.55280942084678
703 1.63413711069641
704 1.46109904244776
705 1.57543085230874
706 1.63538527089227
707 1.33412094794648
708 1.49262109295512
709 1.44800218823599
710 1.72096154574049
711 1.73532884043921
712 1.69665309024305
713 1.55555363991552
714 1.64544668975065
715 1.66621191841725
716 1.44951415726893
717 1.54449226384631
718 1.70921777480413
719 1.62465897057326
720 1.79292768798504
721 1.80647574687474
722 1.83670371246789
723 1.66727923497609
724 1.74182892147996
725 1.91429931573331
726 1.58535130670268
727 1.61181229716297
728 1.92979569109322
729 2.0064141988053
730 2.01650701832164
731 1.9935193164627
732 2.03772964063617
733 1.67446785063875
734 2.19801336061656
735 2.23617266680393
736 2.13712579838328
737 2.32496548792479
738 2.17673971805924
739 2.16598907093959
740 2.17697302540004
741 2.23071808487058
742 2.18699807370531
743 2.10940050776964
744 2.19264811748644
745 2.36305220662046
746 2.13040199001376
747 1.95991241935012
748 2.04320667091036
749 2.2912782427708
750 2.27117349290833
751 2.15796466797282
752 2.3495481457483
753 2.16818389186033
754 2.20852810444343
755 2.24927375495975
756 2.24905143588505
757 2.18569273602531
758 2.09733505502152
759 1.95580232789184
760 1.86109044930311
761 1.8828723265034
762 1.72326556795416
763 1.63413486636159
764 1.81676164063411
765 2.04751303906117
766 2.12884102671056
767 2.05420405791768
768 2.11043101821348
769 2.13226980058953
770 2.22629014318496
771 2.106308887395
772 2.01523877380601
773 2.14089357408513
774 2.20767542093026
775 2.06083827461098
776 2.11074423297136
777 2.09968291033911
778 2.12927060487017
779 2.04956194000223
780 2.03336198447716
781 2.20510702275039
782 2.33150737428334
783 2.13933004372333
784 2.06641411846365
785 2.32682339088521
786 2.36462045741743
787 2.31266417680944
788 2.46649463125005
789 2.56618360359453
790 2.52976864029322
791 2.52216941200873
792 2.3802807760401
793 2.18078562148857
794 2.5929553855976
795 2.64273918896057
796 2.5643632569774
797 2.46551577642843
798 2.3701450079875
799 2.28991973984264
800 2.0796384696854
801 2.11203507980556
802 2.04217624771287
803 2.07208152480071
804 2.1526656725544
805 1.90510656496783
806 1.86157148929022
807 1.89270105608511
808 2.09366036821038
809 2.03772041967723
810 1.87687947638226
811 2.01001250447676
812 2.03153306976676
813 2.10128989322588
814 2.28065380701191
815 2.26247065484698
816 2.19733895905037
817 2.28486848111127
818 2.3125229451116
819 2.42302280628401
820 2.31270186917935
821 2.45748538703543
822 2.52549361109942
823 2.70865896479838
824 2.76990108507478
825 2.8680870121397
826 2.7539503760209
827 2.7284742176638
828 3.09324261132172
829 3.30679783087542
830 3.03032088538588
831 2.98476489401742
832 3.13551656036045
833 3.04047848152327
834 3.2111695010111
835 2.99076570208808
836 3.16939282883313
837 3.26367187813468
838 3.22079160537295
839 3.31076113292935
840 3.44153784367683
841 3.2176789068546
842 3.4664986990279
843 3.5226177874491
844 3.3468627803787
845 3.32313418611045
846 3.31823189878985
847 3.67986647846
848 3.7960979466431
849 3.61131334404903
850 3.59054019604705
851 3.4286464505194
852 3.24445727318982
853 3.4206141382821
854 3.41150980226598
855 3.43409063645015
856 3.31873513316232
857 3.44158214438625
858 3.43670737337168
859 3.6162728265611
860 3.38827104333688
861 3.38479457427995
862 3.34378557455193
863 3.5380524386364
864 3.21056075933483
865 3.31465744471758
866 3.1666565819113
867 3.13664029498273
868 3.10775911295095
869 2.66209694329565
870 2.69564846793973
871 2.75620054304575
872 2.56057656496233
873 2.51261859375737
874 2.7294237343548
875 2.36324585777952
876 2.5028099282341
877 2.52054951936128
878 2.44628339553154
879 2.43529781697693
880 2.5612437377466
881 2.44758080523039
882 2.77368504075292
883 2.8103816442789
884 2.57104497353797
885 2.58011330432025
886 2.6459182840607
887 2.95804623753832
888 2.5041417412776
889 2.6547503179718
890 2.70765139911048
891 2.75215449010097
892 2.83612446532058
893 2.7850943792951
894 2.86786367861485
895 2.91329475208975
896 2.84155055990415
897 2.9183911663312
898 2.85293162641797
899 2.98815206797185
900 2.64109964288598
901 2.52404478607912
902 2.68227568827063
903 3.05053779937855
904 2.83039031819623
905 2.9300979513811
906 2.6448864368217
907 2.81977214741315
908 2.78308254259648
909 2.7288546385285
910 2.73305646271345
911 3.04932853932858
912 2.74179692458898
913 3.06680254545005
914 2.7536892576059
915 2.96044399476075
916 2.6674585316075
917 2.83932749998702
918 2.77254428914607
919 2.90146609740993
920 2.69144809885498
921 2.75859453990907
922 2.76726445988958
923 2.65507093954738
924 2.9357045269171
925 2.82765336877612
926 2.9117482874458
927 2.92947624283692
928 3.01349243577542
929 3.0261189391722
930 3.06899747325597
931 3.06326987446025
932 2.9431154898718
933 3.0827526192765
934 3.0488572317791
935 3.075559237181
936 3.02817213758025
937 2.8125195606116
938 2.89822422965645
939 2.69381735020267
940 2.71192207388022
941 2.9951906204219
942 2.79516173252973
943 2.7938173187671
944 2.67850385730232
945 2.98619942010458
946 3.10953813137335
947 3.14816113267285
948 3.09055270545548
949 3.1020973272055
950 3.25170619817822
951 3.1978336715129
952 3.39160653104633
953 3.1392428650433
954 3.40824750330985
955 3.29795006256613
956 3.39138201241472
957 3.26285595149547
958 3.21924271201758
959 3.20530921408367
960 3.1470050025579
961 3.14042607105573
962 3.20534914048873
963 3.34908669584298
964 3.32742042075742
965 3.22906156965352
966 3.27099166206082
967 3.23549584739998
968 3.29449936999303
969 3.4333816513912
970 3.69907675245848
971 3.35355482768415
972 3.52652138716777
973 3.34251467120313
974 3.5496954841047
975 3.6108946417062
976 3.57252008750723
977 3.49270377613602
978 3.51944096162873
979 3.20166801514988
980 3.14043308409998
981 3.07631530211985
982 2.93581083950358
983 3.11383755005108
984 3.02425216027825
985 3.17417712008265
986 3.17017109385732
987 3.22200241013585
988 3.20756684048915
989 3.25252671010688
990 3.0763117030323
991 3.1297706258953
992 2.98933860746333
993 3.1709044999589
994 3.33800046376672
995 3.21336036195942
996 3.22686475035943
997 3.19355481655237
998 3.1830624072593
999 3.3089133760055
1000 2.75870197397008
};
\addlegendentry{Q\_velocity}
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=-10.8, xmax=226.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=1.16314628198474, ymax=4.47179495201273,
ytick style={color=black}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 1.8348623853211
1 1.83026243058261
2 1.81222695639206
3 1.81857186176786
4 1.8135868873325
5 1.79607661477751
6 1.82018077842395
7 1.82297594536765
8 1.82491761242927
9 1.81738919806712
10 1.80291660628866
11 1.80537971854556
12 1.80174601732354
13 1.78921597103298
14 1.79684542729629
15 1.80663102853627
16 1.80663802244642
17 1.81404148964795
18 1.81844111999959
19 1.80917911982505
20 1.81742223371557
21 1.81104558495993
22 1.80503401316604
23 1.81253421845669
24 1.80324739601158
25 1.79867066344686
26 1.79970203746177
27 1.80904597515102
28 1.79577277223409
29 1.79648584540301
30 1.79254567680974
31 1.79115780518467
32 1.79824989743612
33 1.79013092151703
34 1.78794876663971
35 1.78458205268299
36 1.78091516928254
37 1.78277775050141
38 1.79854663343393
39 1.80750325801581
40 1.81326325044013
41 1.80246825946502
42 1.78286685488111
43 1.79158115612206
44 1.78139766051405
45 1.79565240045123
46 1.81026722552405
47 1.80472779737975
48 1.80373523391343
49 1.79481525559748
50 1.80655106051421
51 1.80544221128443
52 1.80917154038833
53 1.81250388911341
54 1.80088870259546
55 1.79728542811255
56 1.81622426500103
57 1.80485738099665
58 1.79190079371302
59 1.80952244697884
60 1.80483868672534
61 1.80394889092223
62 1.79600371318459
63 1.80347620927229
64 1.80689012959415
65 1.79451581335997
66 1.78652015523479
67 1.80815059164445
68 1.81387725543584
69 1.81357443219511
70 1.7944124465552
71 1.79623097496387
72 1.78370912060635
73 1.79012292582697
74 1.78907821965083
75 1.78767862589434
76 1.79198197814722
77 1.7914548971867
78 1.78510731476584
79 1.7963022769695
80 1.79013770848365
81 1.80683988969675
82 1.79684318788328
83 1.7923252515737
84 1.80876659898486
85 1.7885926116697
86 1.78911476584763
87 1.78689548944264
88 1.7984948333899
89 1.80597746520537
90 1.80385685172507
91 1.80932738215095
92 1.803844772979
93 1.80335106662271
94 1.80732258156485
95 1.79826317387546
96 1.79643158822169
97 1.80078599802869
98 1.79820361923393
99 1.79862935742702
100 1.80775500901719
101 1.80526814029185
102 1.80831811275711
103 1.81924285253164
104 1.79963152892127
105 1.79538082040205
106 1.80153236898534
107 1.80374860623578
108 1.78749747975119
109 1.77222009950882
110 1.76473791824913
111 1.77772802405823
112 1.76949312401778
113 1.76986195660468
114 1.7818627754741
115 1.77460933956172
116 1.77720372929783
117 1.75475271182059
118 1.75644479248165
119 1.76464753145834
120 1.75945100421328
121 1.75081327515016
122 1.7583776412851
123 1.75050674203881
124 1.73926752261345
125 1.73276846820336
126 1.76988585542706
127 1.72529540879885
128 1.73302122443598
129 1.73830627194975
130 1.74926634395842
131 1.7358518801679
132 1.72750015645215
133 1.72561378941275
134 1.71567286384143
135 1.7434567265136
136 1.72005791175332
137 1.72271449376025
138 1.73746063799969
139 1.7180927476768
140 1.73155889813639
141 1.73047769239795
142 1.71357173992157
143 1.72867461984926
144 1.72754582653382
145 1.72265005579299
146 1.72732470779525
147 1.72829961988336
148 1.7299438966791
149 1.72396706971235
150 1.73582202212499
151 1.72435785678167
152 1.7096455127224
153 1.71827725946012
154 1.72026628830142
155 1.71464479670088
156 1.7031540486382
157 1.70273020357039
158 1.69655155917846
159 1.68504776601096
160 1.68980836736489
161 1.6802861500043
162 1.70341841910928
163 1.69856218859687
164 1.70313828939357
165 1.69174904957672
166 1.70560073721597
167 1.70422679631866
168 1.69437471405029
169 1.69492185942105
170 1.70697371115456
171 1.70211692964502
172 1.7076644677573
173 1.7161314930873
174 1.7121776836613
175 1.69275922216421
176 1.70789930825377
177 1.7131804810717
178 1.70442373001735
179 1.72273013188883
180 1.71517241264671
181 1.72361433628183
182 1.73047784408745
183 1.72177341094619
184 1.71425424156132
185 1.72777305748735
186 1.73098198715219
187 1.73769301678962
188 1.71728858130988
189 1.7487489981613
190 1.73977137850591
191 1.75606946180646
192 1.74791106282567
193 1.74770047506721
194 1.7366444416854
195 1.7233389484565
196 1.74579811972961
197 1.71847958904453
198 1.73728333709829
199 1.73796563047175
200 1.7369480065131
201 1.71768928932405
202 1.73553062312968
203 1.73843723960273
204 1.7382769003264
205 1.74558334084445
206 1.73260379549821
207 1.72844377388749
208 1.74793293596108
209 1.73377359396564
210 1.73472425168459
211 1.72257599521617
212 1.73120700471074
213 1.73693327296911
214 1.71384262006163
215 1.70704559179174
216 1.72098084569818
};
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 1.33333333333333
1 1.32259056955179
2 1.31400978344264
3 1.32498388004611
4 1.31353940334965
5 1.3175329273848
6 1.32603853811391
7 1.33213616983102
8 1.34447386900339
9 1.34545607708304
10 1.341728582029
11 1.33156465110248
12 1.34774472167791
13 1.35289451587328
14 1.34294913361469
15 1.35100636529943
16 1.34216848607356
17 1.34739856345908
18 1.33809021135765
19 1.33738271065376
20 1.32005307440685
21 1.33506430120825
22 1.34844317432941
23 1.35351734049424
24 1.35361917994181
25 1.34859593082112
26 1.3431916143526
27 1.34610404390331
28 1.34365602194768
29 1.34978229897763
30 1.33865167971461
31 1.35081260936544
32 1.34613622433144
33 1.35364002635048
34 1.35343855116709
35 1.34786947185631
36 1.35484658765164
37 1.34804076984791
38 1.35545798906208
39 1.35842777269541
40 1.3676246023906
41 1.37557480396501
42 1.37937962115453
43 1.3843968644578
44 1.37482440363552
45 1.36444502371379
46 1.36409837177695
47 1.36503252772828
48 1.36499495894371
49 1.37352508471767
50 1.36499953922391
51 1.36643426701636
52 1.36073414949496
53 1.35415028334219
54 1.37456900879385
55 1.36143430759112
56 1.37203575808875
57 1.36723924104259
58 1.36382271859685
59 1.36567249963767
60 1.3643359580698
61 1.36865965919285
62 1.36191500366712
63 1.36466351629955
64 1.35831978270581
65 1.36460059490023
66 1.36635844081964
67 1.36385261553071
68 1.36424508943644
69 1.36164523658869
70 1.366790703187
71 1.36784616051476
72 1.37345344965208
73 1.36981977075149
74 1.37365388059455
75 1.38498343131212
76 1.37971062188727
77 1.38836044805745
78 1.38426077749756
79 1.39920866572041
80 1.40238832362795
81 1.40561459061711
82 1.38925785634376
83 1.39195222159673
84 1.40435032336157
85 1.3930844692132
86 1.39496072889603
87 1.40291863955676
88 1.40947923589608
89 1.40840306211001
90 1.407801698633
91 1.41571111693848
92 1.40600296079689
93 1.43401398541453
94 1.40915179367705
95 1.407791938903
96 1.41742465781215
97 1.41144417977165
98 1.41257565417417
99 1.40586596016387
100 1.40850762776425
101 1.39734968895267
102 1.39975328478728
103 1.39217426019949
104 1.40541555538425
105 1.40888298250583
106 1.41820913926495
107 1.41023058103351
108 1.40029745847063
109 1.40938787585495
110 1.3995997574536
111 1.40261375245495
112 1.41240628926475
113 1.41072392693052
114 1.41171992937692
115 1.42495604693961
116 1.40744909185967
117 1.41467369214961
118 1.41607187345755
119 1.42362801045791
120 1.43349718861288
121 1.43663726024033
122 1.43859567151171
123 1.44567781099187
124 1.44136628059163
125 1.45688299460704
126 1.44313543128304
127 1.44351664747772
128 1.4444142986808
129 1.45660253274665
130 1.45324149917432
131 1.45640596787547
132 1.45216493531372
133 1.45172757525531
134 1.45598400262612
135 1.44583618242268
136 1.45604048372717
137 1.46080019020973
138 1.45738600907843
139 1.45673812675859
140 1.45747695046653
141 1.46659242844484
142 1.4592593861946
143 1.46542346456123
144 1.45229245058043
145 1.46439461223201
146 1.46821525963595
147 1.46725957566788
148 1.47386645842693
149 1.46490524674864
150 1.46990114410665
151 1.46754381493508
152 1.46913885144803
153 1.45913301683655
154 1.47289265295069
155 1.47255321170737
156 1.45850282980933
157 1.45597717570173
158 1.45011231344712
159 1.44407694964368
160 1.4501380073438
161 1.44164874648581
162 1.44260363885856
163 1.43844936647625
164 1.43286450416372
165 1.44724268794493
166 1.42433326496352
167 1.41922545382916
168 1.41734455211981
169 1.40668616038092
170 1.40555106210533
171 1.41619105977543
172 1.40455863440817
173 1.39858501150628
174 1.39180203139805
175 1.40927927070008
176 1.41103174815971
177 1.41390273504675
178 1.41629949189088
179 1.41287904855377
180 1.40412394393301
181 1.41478851232792
182 1.41457329555316
183 1.4110920707192
184 1.40842537097443
185 1.4168221354972
186 1.42129316793909
187 1.41726549964885
188 1.41948203208573
189 1.42693306855323
190 1.41383776950043
191 1.42165086235616
192 1.4305490664458
193 1.42939426689192
194 1.42669488092291
195 1.43273522772811
196 1.42126083923828
197 1.41632273813659
198 1.42791917247481
199 1.42096868175285
200 1.41920844492335
201 1.41161585430883
202 1.42778139741839
203 1.42948589751416
204 1.43905924230512
205 1.42109508579591
206 1.41577698497117
207 1.41917474849623
208 1.43274574241956
209 1.4236169922924
210 1.42346561709992
211 1.42216602487649
212 1.41461714713156
213 1.42435883504676
214 1.40763048419903
215 1.41243052430771
216 1.41599359824692
};
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 2.27272727272727
1 2.25865009686025
2 2.17072063529774
3 2.09948609308425
4 2.00467556182683
5 2.13397031810956
6 2.1686440718775
7 2.22257241701835
8 2.04326365741592
9 2.21888711793447
10 2.26518877209627
11 2.03328974430375
12 2.20920266627555
13 2.20252468423738
14 2.23263173210883
15 2.26342142807962
16 2.16277060949603
17 2.24236653241523
18 2.05527826427018
19 2.1719150821587
20 2.24266310670058
21 2.02315331641141
22 1.94670517154658
23 1.9954719873284
24 1.687940054438
25 1.8342226263404
26 2.07230921520642
27 2.11750373178809
28 2.1075521605736
29 2.04637498251607
30 2.22081476586202
31 2.24958668619642
32 2.13298008454942
33 2.18369742615721
34 2.04325210858986
35 2.13925669021165
36 2.06036086962078
37 2.05648964159332
38 1.96430325598547
39 2.11509478016533
40 2.02036940307209
41 2.09238485560333
42 2.13776826147581
43 2.20840250411623
44 2.2450598019873
45 2.19310954891953
46 2.11356584986773
47 2.02893051393632
48 1.95854371021085
49 1.96348517315281
50 2.07310858452993
51 2.0312533132856
52 2.0955914322695
53 2.03917081067582
54 2.04764087930547
55 1.84922307539072
56 2.17429250028316
57 2.12826546704375
58 1.9622238031339
59 2.20192712926566
60 1.96633970547154
61 1.98977131807647
62 2.10951673711582
63 2.03047493247812
64 1.9973812046659
65 1.9459741132883
66 1.94015325888621
67 2.15151621620904
68 2.26997247487859
69 2.2183672103703
70 2.121185385683
71 2.0055319066983
72 2.26936156612057
73 2.2086082817501
74 2.26890450166234
75 2.27200159878521
76 2.16430141369111
77 2.27189073054997
78 2.15337282622376
79 2.2530912535274
80 2.14082372953836
81 2.08691439555609
82 2.21282746123647
83 2.07683530100894
84 2.2435819899773
85 2.15707665912713
86 2.24626513125861
87 2.0374462187622
88 2.23546600505438
89 2.27175317889985
90 2.20473886489624
91 2.16619702037758
92 2.23797795071444
93 2.18733270015498
94 1.84096091026877
95 2.044526228282
96 2.0888973052408
97 2.04363879847318
98 1.97862254817682
99 2.02250543590711
100 2.14105239548531
101 2.18152939085559
102 1.79841929880701
103 1.65385412649937
104 1.96302636623695
105 1.78092850226589
106 1.85716519429546
107 1.82998106791098
108 1.73434339000124
109 1.97068798058474
110 1.85733733315877
111 2.05537742356108
112 2.12937747364749
113 2.02300222721701
114 1.89883552667388
115 2.21270005959258
116 2.08733735811998
117 2.01766874444444
118 1.96653452376503
119 2.03029867811145
120 2.14042969629984
121 2.10774343532864
122 2.02743103545978
123 2.17393663969838
124 2.05049239220334
125 2.08013533315379
126 2.01298895028552
127 2.17590079783756
128 2.2076344627309
129 2.2004837856133
130 2.21169553965678
131 2.22885989770336
132 2.11852921031754
133 2.18173329959882
134 2.13670796788859
135 2.02858286095347
136 2.16963596312967
137 2.09647498239415
138 2.10975403743038
139 2.00866010059111
140 2.09006851278045
141 2.07068598884263
142 2.02255955482376
143 2.1291808164389
144 2.0987823896494
145 2.06298632333459
146 2.10901923729607
147 2.07505063402043
148 1.97031758279311
149 2.14588480234941
150 2.01100083779892
151 2.22803980710942
152 2.2060520938941
153 2.20034671910536
154 2.03227895322905
155 2.20595289328794
156 2.13034478768011
157 2.03272459713025
158 2.19215636215339
159 2.19816993698948
160 2.20962064352317
161 2.11089043219634
162 2.25333783138057
163 2.18569124753648
164 2.18736800358606
165 2.17972769748249
166 2.02370030101558
167 1.97844833599869
168 1.92498721333453
169 2.10817601974591
170 2.03751979554207
171 1.95216970359997
172 1.99388316375193
173 2.1397921137515
174 1.86601295646877
175 1.9301397584966
176 2.14749887198384
177 2.00963946755851
178 2.1814193233683
179 1.99966665556473
180 1.91269440862833
181 1.62484600031965
182 1.82361043085449
183 2.0204579487676
184 2.03672792228094
185 2.03213417922706
186 1.77423544260436
187 1.8491398066975
188 1.79230999657982
189 1.64894812078111
190 1.45559349679892
191 1.61681451547219
192 1.71463928324699
193 1.45346027731295
194 1.48822774963826
195 1.3481930173727
196 1.32733521668643
197 1.43822611872515
198 1.50250614792893
199 1.46742295504257
200 1.34644836872568
201 1.6034439284027
202 1.54193031623937
203 1.55944165539387
204 1.6742144161505
205 1.59652345275768
206 1.47303052567983
207 1.67366037972526
208 1.36145721287487
209 1.50364606185193
210 1.59309247914022
211 1.49291273409888
212 1.65965250556003
213 1.86700768095077
214 1.83357970886922
215 1.66841935136215
216 1.64292409286875
};
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 2.5
1 2.43916479431762
2 2.53214246821257
3 2.62898297788605
4 2.47446549798531
5 2.34165943025168
6 2.56931532277865
7 2.63254605685265
8 2.62029230043635
9 2.70035616221147
10 2.71571713622915
11 2.71753503474738
12 2.37336545410379
13 2.45893464671171
14 2.2862865437874
15 2.57577423530168
16 2.84978511106652
17 3.059704712121
18 2.82620745375012
19 2.72298875573343
20 2.70453630165087
21 2.35192929086638
22 2.42442759883604
23 2.4550161283177
24 2.31199144731569
25 2.56852195310077
26 2.43601977927362
27 2.28599899664533
28 2.59772065883593
29 2.48845008524111
30 2.61621056914377
31 2.57924972740405
32 2.6303904349064
33 2.62225266960235
34 2.80337760899145
35 2.85611990857627
36 2.76986641021785
37 2.91074346657128
38 2.68892396045108
39 2.79059307719093
40 2.94002871070558
41 3.07541188811525
42 2.90603372423035
43 2.97801848444242
44 3.00687469169125
45 2.96825261351953
46 2.8873189206682
47 2.93547306699748
48 3.23415144584532
49 2.97278337400135
50 2.75314612035308
51 2.85728881592365
52 2.83683231092385
53 2.9302314566546
54 3.03053555017025
55 2.82182324560582
56 2.82239309564012
57 2.87930712851107
58 2.83509336783082
59 3.0040318847248
60 3.08945936785455
61 3.09377211524473
62 2.97486156180277
63 3.1327658537797
64 3.30890426950065
65 3.31395858721642
66 3.33292088655228
67 3.1647753779434
68 3.39592053221518
69 3.506232557454
70 3.331259607401
71 3.28878882444725
72 3.39724931683473
73 3.40197854667672
74 3.27676658768703
75 3.07960420706817
76 3.1158346454979
77 3.15500336966808
78 3.17641740786945
79 3.0847372716572
80 3.30913597801265
81 3.28182602585012
82 3.32913657783552
83 3.43161803144545
84 3.48760002610388
85 3.42494127417055
86 3.37027535708033
87 3.2476435045969
88 3.23255072464697
89 3.39526199758618
90 3.38561535901745
91 3.45370521146047
92 3.2728601416204
93 3.37468888857842
94 3.49607018552528
95 3.488991685818
96 3.48946036384995
97 3.61272418172442
98 3.5673917703435
99 3.72511737010907
100 3.54631301413633
101 3.45890536284807
102 3.54020821826588
103 3.53925941266775
104 3.51231818568258
105 3.2244565717117
106 3.08094461890975
107 3.1523717368193
108 3.2124326625102
109 3.1841755643119
110 3.09256258081203
111 2.9614670779761
112 3.10308322494102
113 3.22189165154818
114 3.12845527724345
115 3.21972979474298
116 3.20541966421768
117 3.25554077469967
118 3.31086018962595
119 3.14250228421435
120 3.31306671404087
121 3.3253523738041
122 3.32331972571665
123 3.34532075341918
124 3.32674636123485
125 3.24453119287382
126 3.25490081385038
127 3.27844390972695
128 3.24560095048247
129 3.28485491739098
130 3.49630210881087
131 3.52828826088053
132 3.53164035549897
133 3.50041478119658
134 3.58561817844607
135 3.71170884347805
136 3.73151471808098
137 3.52718556906447
138 3.58316873763933
139 3.39951478882168
140 3.40079896542947
141 3.5278032793344
142 3.1772065833196
143 3.2419587963129
144 3.3263054468547
145 3.4657633548838
146 3.4382202424409
147 3.4372758089219
148 3.52420818286002
149 3.596647142152
150 3.39318210137467
151 3.5806120008346
152 3.478334874802
153 3.49085804804893
154 3.4356776515279
155 3.68853339291865
156 3.53231792129425
157 3.62488999342807
158 3.49776808399213
159 3.59176983908347
160 3.6148392566336
161 3.47789220745482
162 3.73868637425158
163 3.7341571769855
164 3.78187225414835
165 3.71454827527827
166 3.7172060067459
167 3.54690489558495
168 3.44370031525202
169 3.55136625969363
170 3.54727812924965
171 3.52019370534355
172 3.42003385676693
173 3.4297557885245
174 3.507479006679
175 3.45490141738397
176 3.63768177248315
177 3.42892993255295
178 3.2923143031469
179 3.76685207568048
180 3.86267348270988
181 3.8687201811319
182 3.62767627048103
183 3.89013411000075
184 3.85834681136342
185 3.95210369767915
186 3.99756025290675
187 3.924145104229
188 3.78093189370872
189 3.82973838921773
190 3.81553163237595
191 3.64341537295212
192 3.62015469270172
193 3.93946855922573
194 4.05807309981458
195 4.32140183064783
196 3.9415350109739
197 3.97350589324267
198 4.03615839213077
199 4.01309883455802
200 4.18905994989405
201 3.86000653502143
202 3.94273203305898
203 4.01875249369042
204 3.80312142355967
205 4.08039989759012
206 3.97109666943437
207 3.87990718470165
208 3.81398740249033
209 3.96856012129982
210 3.80783071245308
211 3.8206463570368
212 3.75638787361495
213 3.58408045111637
214 3.64408090562047
215 3.7150042526299
216 3.7537262855228
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segment_7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.635,0.078,0.184}
\definecolor{color2}{rgb}{0.466,0.674,0.188}
\definecolor{color3}{rgb}{0.929,0.694,0.125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Iteration},
xmajorgrids,
xmin=-17.9, xmax=375.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Parameters},
ymajorgrids,
ymin=0.633261699932235, ymax=3.50570231394367,
ytick style={color=black}
]
\addplot [line width=2.4pt, color0, opacity=1]
table {%
0 2.75229357798165
1 2.77242064806618
2 2.77393478169963
3 2.77779814369305
4 2.77995976682306
5 2.75149211706771
6 2.77465925702387
7 2.79952356143525
8 2.8078923625845
9 2.81444395023947
10 2.81897274046226
11 2.81291849956193
12 2.80178797365211
13 2.79866817047382
14 2.80324711811692
15 2.80309709882079
16 2.77990639210541
17 2.76954272861429
18 2.78011224706971
19 2.78900897548716
20 2.76943965973903
21 2.75047435662956
22 2.74894413592215
23 2.72707990078976
24 2.7332948197735
25 2.74489238467978
26 2.75395316041018
27 2.73445076067884
28 2.75504934168939
29 2.74631466929584
30 2.76055162281967
31 2.74431536159545
32 2.74224427663288
33 2.75005069635251
34 2.74007650399139
35 2.74946770573358
36 2.74978207654822
37 2.73792105706541
38 2.74778544911541
39 2.76313823887703
40 2.73553537073418
41 2.75972964642774
42 2.75868933576978
43 2.77433892727136
44 2.75930612128677
45 2.76533520630121
46 2.75437925570861
47 2.76908053451637
48 2.75914410862191
49 2.74326091797747
50 2.74418519839811
51 2.75487112773716
52 2.73992182989842
53 2.73973664975046
54 2.74357338326864
55 2.74049054765606
56 2.74525528247532
57 2.73923001231919
58 2.7410542191409
59 2.73949737140585
60 2.73791517405813
61 2.75384233756594
62 2.75502938569453
63 2.7501671284096
64 2.76412836049982
65 2.74604259289286
66 2.76971995373193
67 2.7486202326369
68 2.77053751579479
69 2.75854118068323
70 2.76294935881444
71 2.76967984138708
72 2.76695007688747
73 2.76640374074745
74 2.76698416871055
75 2.76283074331193
76 2.76204605108892
77 2.7544729431653
78 2.7607202205907
79 2.79165618393061
80 2.79104814696477
81 2.79262518593574
82 2.77631901632563
83 2.78942618632763
84 2.78751401930561
85 2.77905337868684
86 2.79800279488294
87 2.79749396276923
88 2.78278470090717
89 2.77543214935543
90 2.75581514682892
91 2.75113467177365
92 2.75655057247165
93 2.75405618238844
94 2.74835913415965
95 2.75423390098026
96 2.75215243018479
97 2.76095615298272
98 2.7550051347809
99 2.75471081162503
100 2.74897354732407
101 2.75835886955112
102 2.7555879699502
103 2.75895236688589
104 2.74076742718622
105 2.72854712811228
106 2.73585210446963
107 2.74342161884767
108 2.75592765832396
109 2.73012874237912
110 2.74531731539602
111 2.74608898703739
112 2.74637900641167
113 2.73673313194771
114 2.74776563305721
115 2.75033538983919
116 2.74879433341954
117 2.74206951683468
118 2.74490459397855
119 2.73553729546213
120 2.75277678552717
121 2.75107937404703
122 2.75116078387795
123 2.75541433746545
124 2.75670800616163
125 2.76318347018325
126 2.76310400066644
127 2.75795765231846
128 2.74693271415662
129 2.75562686432084
130 2.76764167182963
131 2.75408986084538
132 2.7361274238233
133 2.75757339889943
134 2.758191696678
135 2.76352923779143
136 2.77712255996373
137 2.76281341562211
138 2.76459861670569
139 2.76318969033279
140 2.77273367223424
141 2.76046319130396
142 2.75426439710925
143 2.7427138089205
144 2.76145079446844
145 2.7567147732962
146 2.77671403672083
147 2.75505678977796
148 2.76394247225108
149 2.76634682349514
150 2.77863106514604
151 2.75502195728028
152 2.76624301456756
153 2.77947810180565
154 2.79062220308622
155 2.76315063912189
156 2.74944401332406
157 2.74829275739714
158 2.73243170620866
159 2.75810521374628
160 2.73455714778802
161 2.74088435170595
162 2.74084059121565
163 2.74210527364338
164 2.74905677042084
165 2.74534090936923
166 2.7314419696236
167 2.74666407240974
168 2.72098298414626
169 2.73264961269334
170 2.74635732321088
171 2.7219026363084
172 2.71793629511279
173 2.72991280499923
174 2.73676848357761
175 2.73465762646154
176 2.73848639738594
177 2.73968024506582
178 2.74668020524299
179 2.74377749735561
180 2.73770481778112
181 2.74263097783174
182 2.74019557148154
183 2.73137340847261
184 2.74456612736804
185 2.74557788019615
186 2.75736046874778
187 2.74053931120798
188 2.73163879591396
189 2.71811342603495
190 2.71118075930574
191 2.71477070725571
192 2.72518218969574
193 2.73491985663782
194 2.73198230182829
195 2.72342200272006
196 2.74244606548851
197 2.71815650194644
198 2.71277332721736
199 2.7240136474767
200 2.72176764446174
201 2.73162788875532
202 2.7195714028196
203 2.72348427812145
204 2.73079590161616
205 2.71079584618174
206 2.7318883459387
207 2.70618776477066
208 2.71947783670761
209 2.72565779005901
210 2.71496156529679
211 2.70556501059218
212 2.71559128675602
213 2.72712590530268
214 2.7313452816824
215 2.71107805835488
216 2.71448804903242
217 2.73104985924306
218 2.70742547933349
219 2.71126646228895
220 2.72346574440279
221 2.7150863159022
222 2.70320624503829
223 2.72248490397193
224 2.7198148321498
225 2.71971967406717
226 2.70848030740958
227 2.72524923873967
228 2.71442650439336
229 2.71967186535901
230 2.71897300100468
231 2.71448692924483
232 2.7252887440727
233 2.7225020504227
234 2.73094637422413
235 2.73615002012644
236 2.73568779144248
237 2.73598934769785
238 2.73752028771635
239 2.73035285899868
240 2.7378782911138
241 2.75906585833523
242 2.77820088008347
243 2.760584384218
244 2.74853475148587
245 2.75943201083774
246 2.76927459286596
247 2.75840288435081
248 2.76300362695433
249 2.77111962947936
250 2.75644266441248
251 2.76075534881639
252 2.75895744627917
253 2.776250213976
254 2.74276788971561
255 2.75581733421787
256 2.77611997794556
257 2.76233310096428
258 2.7662570230347
259 2.77340565340712
260 2.76047982234538
261 2.76938152483417
262 2.75367587180305
263 2.76667849002499
264 2.75944057352662
265 2.74927283467884
266 2.75114922283844
267 2.73989906810156
268 2.76485209461807
269 2.77821113689455
270 2.79045430141798
271 2.79203664731831
272 2.79415358650184
273 2.77990133656149
274 2.77999556999873
275 2.7968963672813
276 2.79823137615317
277 2.78908080702048
278 2.79081637706088
279 2.79803326384512
280 2.79948243053455
281 2.78011580420796
282 2.80009842337444
283 2.7774221807845
284 2.7728562693778
285 2.7719359312338
286 2.78797597567578
287 2.76176868211653
288 2.78464867751404
289 2.78888158392428
290 2.7801586158238
291 2.77194735745699
292 2.76966957620503
293 2.75957510404294
294 2.78087570928723
295 2.76698202962081
296 2.75511876466949
297 2.75506575316226
298 2.74665920108851
299 2.73885073670462
300 2.74069156249646
301 2.74051590435943
302 2.74503438582202
303 2.74663431492615
304 2.73968266070314
305 2.75610674327967
306 2.7366453199015
307 2.75170892063813
308 2.74675698111193
309 2.74878376574475
310 2.74368347583062
311 2.74455562059171
312 2.74238166990974
313 2.74373622571736
314 2.74248836142877
315 2.73482532232716
316 2.76084790504906
317 2.73414340241987
318 2.72955254153194
319 2.73147986975297
320 2.74236790910851
321 2.74909178467398
322 2.74497427891993
323 2.73810489933646
324 2.72921384781651
325 2.7490188011247
326 2.74365466785472
327 2.7312953108778
328 2.74398347004796
329 2.7582976079242
330 2.75387519040917
331 2.76074216269697
332 2.75918803169371
333 2.75021240458347
334 2.73961436295789
335 2.74513508095354
336 2.73733449978916
337 2.72389066465068
338 2.71821976801677
339 2.71244981754389
340 2.72747916393149
341 2.71893765247892
342 2.72264038573303
343 2.73103362598169
344 2.73010239180086
345 2.7246844735475
346 2.73693415080536
347 2.72951353257094
348 2.73588881962594
349 2.70420255742338
350 2.72772822274855
351 2.73432307285426
352 2.73010574152631
353 2.72827290375503
354 2.73033583854684
355 2.73738405964229
356 2.74118610708725
357 2.73375524649424
358 2.72469818564615
};
\addplot [line width=2.4pt, color1, opacity=1]
table {%
0 2
1 1.99414491963912
2 1.98742767307559
3 1.98952569438023
4 2.00216287589867
5 1.99696044106444
6 1.98468037282779
7 1.98671119543424
8 1.98610951037453
9 1.98693275246895
10 1.99564559313765
11 1.99940651553449
12 2.00091441288251
13 1.99682577842437
14 2.00185373730925
15 1.99615010220352
16 1.98709839516816
17 1.98845171757767
18 1.98863710103996
19 1.99093087645605
20 1.98908537155839
21 1.98799786498564
22 1.99344415310331
23 1.98552598975523
24 1.99453639511265
25 1.98324921266951
26 1.98012470751115
27 1.985363121892
28 1.991013801996
29 1.99327307782031
30 2.00353150315576
31 1.98125530159925
32 1.99880565392512
33 1.99131669126817
34 1.98843828657244
35 1.98712669257728
36 1.98496489544852
37 1.98818862832688
38 1.97923739921176
39 1.98960494718531
40 1.99241411311424
41 1.97424063962731
42 1.9736411400646
43 1.97539091497727
44 1.96422231023336
45 1.97839098534677
46 1.97268923439387
47 1.97269699363681
48 1.96438010133645
49 1.97787805318251
50 1.96668462172329
51 1.97934735657572
52 1.98196787717092
53 1.96969505553719
54 1.97171164231472
55 1.97159784525729
56 1.98300396163115
57 1.97922850317239
58 1.97707134199705
59 1.98583004901417
60 1.9816783955764
61 1.9904168378884
62 1.99271631028987
63 1.98936259483872
64 1.98660920472695
65 1.98760061981291
66 1.98825701956784
67 1.97952512476176
68 1.9916615990904
69 2.00597682303987
70 2.00810764229983
71 2.000746078865
72 2.00359644737329
73 1.98659395539804
74 1.98431734665853
75 1.98491853756931
76 1.99645988468807
77 1.98421879939501
78 1.97890238448352
79 1.97473170558887
80 1.97580171935993
81 1.96371854553489
82 1.96557370209783
83 1.96588753120693
84 1.96814513083575
85 1.97115264838848
86 1.96125551804985
87 1.9680868549452
88 1.96006498129275
89 1.96088409781959
90 1.96091015511356
91 1.96893590652645
92 1.96844274568661
93 1.97024057460107
94 1.97082698528355
95 1.96632100006925
96 1.97315518328965
97 1.97792484513991
98 1.97587232364197
99 1.9721603008386
100 1.98253488724367
101 1.98613431502899
102 1.98904645410275
103 1.98621252943332
104 1.99571501701419
105 1.98915299998208
106 1.98595771802463
107 1.99565358576744
108 1.99510096397069
109 1.98687488271416
110 1.99875328608057
111 2.01399292514208
112 2.01270825812307
113 2.00447612319008
114 2.00786840002188
115 2.01569558784992
116 2.01758744426693
117 2.02164551935943
118 2.00919917763599
119 2.01697959977024
120 2.01827511729011
121 2.00978539365683
122 2.02000493627181
123 2.02612853911045
124 2.02732603511479
125 2.01357236299133
126 2.03366846879768
127 2.00864692523943
128 2.01840805267375
129 2.019416615064
130 2.01922268086191
131 2.01070069360308
132 2.02782339420701
133 2.01711133033572
134 2.02291716629889
135 2.01355594440249
136 2.00636824611376
137 2.01745463716187
138 2.00439714253456
139 2.00502634479933
140 2.02507138303648
141 2.00733914447501
142 2.00705738506777
143 2.01484167100337
144 2.01033067196903
145 2.01934038757577
146 2.01539435110339
147 2.01345468259003
148 2.00910603006363
149 2.01598495683333
150 2.0022154783468
151 2.00980757532705
152 2.00941660106827
153 2.02647501405024
154 2.03446604771972
155 2.02715266214257
156 2.02491871326501
157 2.03113643519856
158 2.03623378347577
159 2.02088932340404
160 2.02739851215235
161 2.04560652778191
162 2.02256428014688
163 2.03846212036301
164 2.03154550058177
165 2.02984262424084
166 2.02627190079264
167 2.03382587310255
168 2.03231619154279
169 2.02866621553799
170 2.02174964439195
171 2.02144487036641
172 2.03791626480292
173 2.02579409954695
174 2.02630814279907
175 2.03673461888849
176 2.01894536057371
177 2.00765400495949
178 2.00559005635853
179 2.00918807250289
180 1.99486255418517
181 1.99800845429748
182 1.99116305643645
183 1.99776030056893
184 1.99390839232601
185 1.98240392994381
186 2.00895548073341
187 1.99018766503883
188 1.97814523614699
189 1.98273939859663
190 2.00058269355757
191 1.98586685316217
192 1.98351378526395
193 1.98111862477611
194 1.98279517828244
195 1.97164239887149
196 1.97124398384133
197 1.97834811952455
198 1.97947937232657
199 1.97405605021225
200 1.98877506186032
201 1.97116603196609
202 1.98095268029487
203 1.9707824133824
204 1.97284686033316
205 1.98016802997741
206 1.97490865785377
207 1.98577863896759
208 1.962340375285
209 1.97989937158396
210 1.97993555581304
211 1.97981136644452
212 1.98140853791295
213 1.98094218845343
214 1.97534378032119
215 1.97620152380981
216 1.97746397693408
217 1.98723657690211
218 1.97505427735251
219 1.97606179667077
220 1.98311486416007
221 1.98136996631644
222 1.98553738340953
223 1.97517313272676
224 1.98640924783692
225 1.97557142372577
226 1.96095719379325
227 1.97701390130307
228 1.99174933967593
229 1.98171618573151
230 1.98490044284903
231 1.98905894373211
232 1.98668405181453
233 1.97962543924651
234 1.98231577488033
235 1.98903091112913
236 1.99598361964269
237 2.00117778041667
238 2.00535349114307
239 1.99016731712541
240 2.00970210824065
241 2.01710971446241
242 2.01115180864539
243 2.019772732776
244 2.02995404928027
245 2.03656204526219
246 2.03383881596013
247 2.03527763843197
248 2.04055099425377
249 2.03861972814023
250 2.02661232234009
251 2.02966562343668
252 2.04082259641977
253 2.03624061781801
254 2.03713266012603
255 2.04185444644248
256 2.02633850473476
257 2.03660273625735
258 2.04129518307075
259 2.05424388109501
260 2.03667779132472
261 2.03998055769596
262 2.04010179661271
263 2.03895676482264
264 2.03096297677824
265 2.04013853152377
266 2.03926774107371
267 2.03996396985672
268 2.02596280515591
269 2.03020910488523
270 2.03382593428203
271 2.02770252016127
272 2.04165306911796
273 2.03783366818491
274 2.03359369310615
275 2.04680355377497
276 2.02960884923168
277 2.03644130415307
278 2.03593952466783
279 2.03249653568295
280 2.03163502313733
281 2.02238711863621
282 2.03306854441921
283 2.03846711212424
284 2.04141600711844
285 2.05777434461985
286 2.04278490415541
287 2.04405719534419
288 2.04106052267792
289 2.04338545021677
290 2.03150344754583
291 2.03283734436647
292 2.03298483622675
293 2.02747926195699
294 2.02170711427397
295 2.02984452990075
296 2.04437885919364
297 2.04302236732371
298 2.04357629860997
299 2.04112802058088
300 2.03284363761185
301 2.0446643450784
302 2.03771719001643
303 2.03902771963849
304 2.04282510433704
305 2.04013871832969
306 2.03952602669469
307 2.05919160789244
308 2.05136333744663
309 2.0464020277574
310 2.04476789103376
311 2.03744687900093
312 2.0533700929192
313 2.03821681931975
314 2.04431897043523
315 2.04457568043468
316 2.04347648348341
317 2.04490360658348
318 2.02746326058867
319 2.03738941813351
320 2.04552514955924
321 2.05747273410749
322 2.04599468236365
323 2.05059905903981
324 2.05923626203953
325 2.04214577375759
326 2.04409944899564
327 2.04745610225533
328 2.05353347564313
329 2.05760707861021
330 2.05845915437288
331 2.06005941076176
332 2.05010928201719
333 2.06671728542336
334 2.05893913933289
335 2.06674840569977
336 2.05943032067332
337 2.05885471437732
338 2.05643104383588
339 2.04881520556459
340 2.06070041845427
341 2.05206385759349
342 2.06994754419533
343 2.06932595114903
344 2.05918984373761
345 2.06473671838893
346 2.05371946673563
347 2.05817398108405
348 2.05686904792581
349 2.04743225963719
350 2.0584315497728
351 2.06673986481116
352 2.06063680792507
353 2.06101313735145
354 2.05363017757859
355 2.06488413155264
356 2.06505854724855
357 2.06999327639767
358 2.05910254977621
};
\addplot [line width=2.4pt, color2, opacity=1]
table {%
0 2.27272727272727
1 2.25237319820511
2 2.29221557465348
3 2.27970115362093
4 2.26822286696613
5 2.29980985451905
6 2.07480944330467
7 1.9769094076259
8 1.94973011253079
9 1.85817329050797
10 1.67979865790346
11 1.52516506532565
12 1.49420454671772
13 1.4880456984249
14 1.38390937181503
15 1.61662972307757
16 1.69959482931597
17 1.67700226380436
18 1.76576063959003
19 1.80831249053978
20 1.75728792374654
21 1.59018543080424
22 1.45665741319385
23 1.58175274289407
24 1.66288144254857
25 1.51318645803642
26 1.61453436316524
27 1.56748487951143
28 1.61937055359825
29 1.41323435518722
30 1.36161693688029
31 1.51603662916583
32 1.29570250781681
33 1.47706442468364
34 1.41243448050308
35 1.4634243380347
36 1.50661771498347
37 1.65104971554041
38 1.52199394135934
39 1.42770241262615
40 1.49412371842333
41 1.59014131993562
42 1.49967458004674
43 1.55870135082074
44 1.59179903463643
45 1.56583592262544
46 1.55385200406063
47 1.76893695487185
48 1.51318042803924
49 1.58846420005788
50 1.82324671422869
51 1.61005530822377
52 1.79405538207053
53 1.38941933487006
54 1.6285828781449
55 1.59835632538745
56 1.47828705051801
57 1.50892611332457
58 1.36091595474064
59 1.3706428190847
60 1.23231288162915
61 1.39668050316244
62 1.38570289696709
63 1.37757824371302
64 1.37443752792978
65 1.49835414744633
66 1.35598339048863
67 1.38932379782756
68 1.59696002269253
69 1.64050673839613
70 1.54831516879646
71 1.49457827604272
72 1.47097703702673
73 1.60640970996009
74 1.51607131532149
75 1.44440003241659
76 1.47534489258603
77 1.49164271501621
78 1.56017308744821
79 1.49178044526955
80 1.5563189205203
81 1.62100199731239
82 1.64848730020287
83 1.33586859328937
84 1.20831533342221
85 1.42434559371267
86 1.43530093025295
87 1.27509020315824
88 1.25686373132898
89 1.14893950664233
90 1.23633226056779
91 1.11398014680902
92 1.08599828226475
93 1.05267722086887
94 1.23533097253543
95 1.1868884544735
96 1.21434775915084
97 1.37431657253966
98 1.36445318521427
99 1.38159425135454
100 1.22112884854618
101 1.07997000993093
102 1.22383228518849
103 1.22826132871821
104 1.13063135754309
105 1.04166858380808
106 1.05866638536141
107 1.0409949274573
108 1.04256837796605
109 1.22860805689073
110 0.930962654653989
111 1.1111667341833
112 1.13081561649887
113 1.03944269948336
114 1.29599101299475
115 1.23757189664706
116 1.04853646854503
117 1.09700878223709
118 1.38289971271042
119 0.9589561268819
120 0.999013906753625
121 1.10980834608053
122 1.16872214822148
123 0.963827622887571
124 0.824855581221432
125 0.985704603159427
126 0.982266137500734
127 0.811881831159118
128 0.992318440445855
129 0.972592866916364
130 1.06098434876943
131 0.803406865175827
132 0.966956070544286
133 1.08837079945789
134 1.0402392800009
135 0.94780620539467
136 0.799188985095873
137 0.944259728552714
138 0.838752679886062
139 0.7638271823873
140 0.952091692652714
141 0.820293411517973
142 0.974255457028816
143 0.931863711327661
144 1.05154173173699
145 1.01912013233938
146 0.94458258869872
147 1.05073155404648
148 1.17988260816863
149 1.34160914303129
150 1.06018531228697
151 1.12711682235451
152 1.29897847928117
153 1.32198891048578
154 1.25177622663067
155 1.24485848954342
156 1.31502587503588
157 1.30722684744523
158 1.21721549087533
159 1.30807298702774
160 1.39412017599099
161 1.20587708542065
162 1.23492739975303
163 1.32988531895728
164 1.28122037074638
165 1.35661694846268
166 1.1737015703987
167 1.0383862109703
168 1.26231768161205
169 1.34707300411017
170 1.24930538932622
171 1.26922074554142
172 1.35036508344965
173 1.2533008649242
174 1.42207980870791
175 1.28983554281729
176 1.46693323177742
177 1.45431473263196
178 1.41816490988455
179 1.31563067237123
180 1.52690434970552
181 1.58145994267387
182 1.47795991069826
183 1.43938253240906
184 1.53132819483564
185 1.4250135143385
186 1.63850863435337
187 1.4987232782353
188 1.36891391229055
189 1.3704485692416
190 1.23619134248507
191 1.38436489481121
192 1.32724564734348
193 1.32961590277272
194 1.448695799712
195 1.34975228167908
196 1.32497753477424
197 1.50937493173908
198 1.45564142110075
199 1.23575343601063
200 1.43038593553285
201 1.4222673068557
202 1.67573794426411
203 1.57325854246548
204 1.4420071117685
205 1.28086034605439
206 1.63710305653151
207 1.66298282178337
208 1.58391814746579
209 1.50233610241715
210 1.34430776843782
211 1.4700368632795
212 1.34051785991489
213 1.77141616718388
214 1.40252112327752
215 1.52431016578503
216 1.46938326444283
217 1.66602877226742
218 1.46695285870421
219 1.57459309921268
220 1.64247338783058
221 1.71119308825547
222 1.76854596537285
223 1.53550214045679
224 1.58695728310524
225 1.53475228551615
226 1.76565555300185
227 1.6862249275613
228 1.67431239030333
229 1.62257785498192
230 1.9178825956448
231 1.96939327709983
232 1.82758569669845
233 1.64150188046985
234 1.91093705522922
235 1.96117615346251
236 1.85402008274482
237 1.76333375443626
238 1.50187275660587
239 1.61110014052914
240 1.72549788297939
241 1.8233775470007
242 1.87793617643642
243 1.77439415424504
244 1.69622581660176
245 1.57074793928964
246 1.59202567245288
247 1.53975582866449
248 1.51107999476984
249 1.57966322039128
250 1.74634123591335
251 1.62329720935613
252 1.52482837936373
253 1.50393358392085
254 1.38534684325193
255 1.53867588538485
256 1.51032770299074
257 1.41947774233261
258 1.51076900671013
259 1.61718778330866
260 1.74374339763742
261 1.65184060119322
262 1.52516784060202
263 1.46110093479919
264 1.45346610944058
265 1.73736863641479
266 1.48000117904733
267 1.71979753677482
268 1.56423779948114
269 1.47113725333697
270 1.56239215117983
271 1.52694115125179
272 1.50121233137346
273 1.43429635418655
274 1.65906822232965
275 1.53569930403929
276 1.83115657943474
277 1.42840339858303
278 1.65162360911976
279 1.69753653148408
280 1.60852980359188
281 1.72899056656041
282 1.45729940433187
283 1.66214223244153
284 1.85143258290058
285 1.83695802310279
286 1.63120195097994
287 1.59758485116645
288 1.60771916437359
289 1.51816739247704
290 1.67074533400516
291 1.63766893363222
292 1.53518324299184
293 1.80824542901013
294 1.39723191270533
295 1.64357808574038
296 1.47041745336681
297 1.77271410826669
298 1.45253675104189
299 1.59630067850741
300 1.30756910263403
301 1.46604124075198
302 1.43320940973549
303 1.35872118400295
304 1.35326998439519
305 1.49813948138312
306 1.28133630782023
307 1.48260698068923
308 1.45699706577324
309 1.40797986778139
310 1.2938717452086
311 1.48533688313241
312 1.48599525982535
313 1.41482691997662
314 1.39695190180045
315 1.47068749843781
316 1.26614815181668
317 1.43072784028266
318 1.4172843424097
319 1.25905158713455
320 1.54771918952812
321 1.58700789440311
322 1.65795490788638
323 1.59485086386613
324 1.64907545969766
325 1.36309365414827
326 1.5553596857173
327 1.84682625341995
328 1.63520304517992
329 1.6414036334352
330 1.48281599735592
331 1.62435831389957
332 1.65005631970632
333 1.59925715280681
334 1.76135640361302
335 1.5046929976707
336 1.85888653896339
337 2.00724595416678
338 2.05262344592202
339 2.11172905696308
340 1.82650790740309
341 2.01056216335171
342 1.96440193427993
343 1.69289894299498
344 2.2378350133795
345 2.18277038091308
346 2.30923779305743
347 2.32676945670218
348 2.1584665934086
349 2.29680205380925
350 2.11165571706587
351 2.3399984297387
352 2.27638768251298
353 2.28703357824234
354 2.18969421191775
355 2.18423081357572
356 2.26874850167814
357 2.27739771782359
358 2.32542250936789
};
\addplot [line width=2.4pt, color3, opacity=1]
table {%
0 2.5
1 2.51405558382093
2 2.3530525263858
3 2.51919729978342
4 2.12527192586544
5 2.72287986151125
6 2.67523612868778
7 2.60520357506698
8 2.50447955593178
9 2.32361210929731
10 2.24054731567586
11 2.37433540160613
12 2.5158973904174
13 2.38606935931408
14 2.10525643978702
15 2.22299120913268
16 2.03307904469541
17 2.01676880439014
18 1.98384054849708
19 2.03720052694554
20 1.97134185983761
21 2.03469491810199
22 2.20264972719613
23 1.90106304287776
24 2.22116009980927
25 2.05335427264043
26 2.14993056660211
27 2.11510347519146
28 1.85924257867764
29 2.11796754218855
30 2.10997676356755
31 2.39504047818256
32 1.95773663835244
33 2.06172248417331
34 2.16365578887151
35 2.43015563573219
36 2.32254208282068
37 2.26750298485644
38 2.2749970193554
39 2.19515687379756
40 2.41247155846539
41 2.42031380851678
42 2.37644127743358
43 2.37034502866505
44 2.50897605253072
45 2.46710909250515
46 2.42740710673241
47 2.6379898998269
48 2.51755489052655
49 2.406872894839
50 2.38715905863144
51 2.44343989067966
52 2.44396920855688
53 2.39975967373206
54 2.35669161811919
55 2.55051199811473
56 2.43057407670512
57 2.5010366887416
58 2.4693633195206
59 2.47237493725228
60 2.58867726038263
61 2.49770814865957
62 2.63235627325717
63 2.96728845699618
64 2.47342085559268
65 2.5954134715235
66 2.47549089142442
67 2.80759469733773
68 2.61752228648743
69 2.42345684105969
70 2.47254546937307
71 2.51590501982905
72 2.7274482437776
73 2.7641294655517
74 2.78120749069923
75 2.58946819770983
76 2.62107900374645
77 2.64972178521197
78 2.757286663736
79 2.78386871007797
80 2.9726361364043
81 2.9795672131587
82 3.01225455118945
83 3.10887481734022
84 3.00641337976788
85 3.01700044522885
86 3.15256810866272
87 3.07524516066127
88 3.2873532760728
89 3.22365110923957
90 3.15733648249575
91 3.0124998510287
92 2.93922467316122
93 3.00283158671025
94 2.99635781073712
95 2.9455991300129
96 2.99790949718245
97 2.9969615902263
98 2.96071444592345
99 3.12209375817015
100 3.09790227313187
101 2.92596184538735
102 2.96465450239995
103 3.10367379410598
104 3.16496455887735
105 3.33119666088597
106 3.06371780960287
107 3.03930702228805
108 3.26406386565313
109 3.21889722865338
110 2.82929317427845
111 2.8712645754508
112 2.99621603465317
113 2.98690122114232
114 2.93698147441033
115 2.9932719717374
116 2.80316427375717
117 2.70403884095448
118 2.79891287869663
119 2.6192107285191
120 2.79538644540695
121 2.84829432499137
122 2.95901319031125
123 2.79295504636822
124 2.83792374632455
125 2.75637323410507
126 2.86130663911578
127 2.67032134493523
128 3.0275243270792
129 2.73066898293952
130 2.72361907316708
131 2.8218218997262
132 2.9680748021417
133 2.87724611983033
134 2.83631097052285
135 2.73848132586105
136 2.93140633153808
137 2.7688448129746
138 2.77349159115518
139 2.82699638798737
140 2.64032961312425
141 2.69029775813002
142 2.94787966125873
143 2.6642766750344
144 2.74287327058905
145 2.72072997046903
146 2.74373417215378
147 2.47385813527351
148 2.39805811835766
149 2.58821911864942
150 2.50873399599477
151 2.62318076193105
152 2.23833502491458
153 2.40942912959648
154 2.53431563393208
155 2.36844755111591
156 2.41682581344234
157 2.60394032291773
158 2.37448773718087
159 2.7112727408241
160 2.61389280281522
161 2.58671865931248
162 2.74133671366468
163 2.40313132019701
164 2.58660947977868
165 2.62927397089927
166 2.49608903931238
167 2.7162028147674
168 2.38121692239275
169 2.47853752751189
170 2.48909406958898
171 2.40032210605582
172 2.47361266132572
173 2.57696364530368
174 2.21914715338804
175 2.34273661740828
176 2.58573716437615
177 2.59570442322433
178 2.570128056573
179 2.68020040025077
180 2.57647194221865
181 2.7650431018593
182 2.62672797822
183 2.64988577715165
184 2.72972779447348
185 2.7006246600261
186 2.82378081520402
187 2.89463581514923
188 2.93537460795452
189 2.9819732402218
190 3.01315248409613
191 2.79203270831505
192 2.99025248625182
193 3.0327890619693
194 3.17505736241495
195 3.0627190697953
196 2.90305151699775
197 3.13209454164315
198 3.3751368314886
199 2.98659655558405
200 3.22875635496822
201 3.14253123179607
202 3.23821613101673
203 3.32577756622715
204 3.09588314145523
205 3.2510934695793
206 3.10348882621637
207 3.26379217073593
208 3.33645954134867
209 3.12521933875788
210 3.01882623518905
211 3.01219151059612
212 3.20137245191878
213 3.02616238664453
214 3.12858600670035
215 3.12492972446865
216 3.06324771043352
217 2.96383540603607
218 2.97617351477185
219 3.06585321599445
220 2.9659194785946
221 3.12744551730945
222 2.88673126475545
223 3.1681096556447
224 3.22597857134303
225 3.02914376522703
226 3.15923774515583
227 3.2199081519651
228 3.32586069136018
229 3.09472532071478
230 2.9865703076543
231 2.91852347366475
232 2.98036050210337
233 2.93053389155402
234 2.97586951088565
235 2.89701147255665
236 2.8166998267633
237 2.89398539129233
238 2.8530478430519
239 2.80850229993845
240 2.82439678093633
241 2.83455859807965
242 2.78152594372445
243 2.48445829965461
244 2.6182984343556
245 2.71890954078733
246 2.88765522624275
247 2.66890332435673
248 2.7758737642124
249 2.74498890186405
250 2.55421409790392
251 3.00104540547415
252 2.62891204859438
253 2.86499232078517
254 2.62904373380092
255 2.5755317032211
256 2.80267599319368
257 2.8597273754699
258 2.6300374125064
259 2.5998845679244
260 2.8999674488365
261 2.7426579556443
262 2.80721407408278
263 2.7080003149258
264 2.77900583181358
265 2.73456561647145
266 2.6649973012569
267 2.68355890210555
268 2.58720278263077
269 2.76449173004997
270 2.69589720419425
271 2.60632034358095
272 2.63974243798558
273 2.77873875262908
274 2.74887193937995
275 2.65910480651785
276 2.47126247747174
277 2.78896992416737
278 2.68895594795468
279 2.67705143611748
280 2.67480472155215
281 2.63351703446095
282 2.7577859285596
283 2.77116902260053
284 2.76707211062002
285 2.6897802092463
286 2.6182029026683
287 2.74632741081992
288 2.64151765694133
289 2.73648422826175
290 2.8965546006273
291 2.95040464283462
292 2.6010351538442
293 2.69080434722145
294 2.67936790313008
295 2.47410432397521
296 2.36429919564862
297 2.3326333703354
298 2.23643979637183
299 2.39525075361358
300 2.13785560816801
301 2.2140923443845
302 2.19271566046722
303 2.40800952973611
304 2.0637939783484
305 2.21502481708279
306 2.27864715317304
307 2.18282032006937
308 2.36154039039842
309 2.06941568326099
310 2.37690759727603
311 2.05413224408113
312 2.24175930484672
313 2.18251891963823
314 2.10943436780696
315 2.28184145238447
316 2.31488849740122
317 2.26333803618852
318 2.47731295366549
319 2.43990374053791
320 2.29610312412524
321 2.1649166803059
322 2.30075627478354
323 2.25709427116667
324 2.49228129823225
325 2.05508097079744
326 2.11421400788227
327 2.11818430203396
328 2.20075118740125
329 2.04402498701804
330 2.03197238106825
331 1.88759425002203
332 2.24212847523383
333 2.23093590837073
334 2.16033885189975
335 2.22525329446047
336 2.20268906042749
337 2.01010214532749
338 2.01993807677306
339 2.00928000736868
340 2.12406526489606
341 1.77690249432096
342 1.98645505678921
343 2.24030682307569
344 2.2034126028382
345 2.27463099837983
346 2.02048262800885
347 2.26064014241263
348 2.35446785294708
349 2.04655234867282
350 2.23923892766346
351 1.99648819999416
352 2.21318749794329
353 2.35858636802409
354 2.30663201215088
355 2.34392373091119
356 2.24740175640241
357 2.05711541075732
358 2.33315188147697
};
\end{axis}

\end{tikzpicture}


==> images/tickzfiles/segmentation_rampup.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Trajectory Point},
xmin=0, xmax=800,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={z-Position},
ymin=-0.0912006376818417, ymax=3.71598782377009,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:64,1)
--(axis cs:64,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.4}
\addlegendentry{Descent}

\path [draw=red, fill=red, opacity=0.4]
(axis cs:64,0)
--(axis cs:64,1)
--(axis cs:135.5,1)
--(axis cs:135.5,0)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.4}
\addlegendentry{Ascent}

\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:135.5,0)
--(axis cs:135.5,1)
--(axis cs:192,1)
--(axis cs:192,0)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:192,0)
--(axis cs:192,1)
--(axis cs:235,1)
--(axis cs:235,0)
--cycle;
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:235,0)
--(axis cs:235,1)
--(axis cs:343,1)
--(axis cs:343,0)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:343,0)
--(axis cs:343,1)
--(axis cs:411,1)
--(axis cs:411,0)
--cycle;
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:411,0)
--(axis cs:411,1)
--(axis cs:467,1)
--(axis cs:467,0)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:467,0)
--(axis cs:467,1)
--(axis cs:510,1)
--(axis cs:510,0)
--cycle;
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:510,0)
--(axis cs:510,1)
--(axis cs:618,1)
--(axis cs:618,0)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:618,0)
--(axis cs:618,1)
--(axis cs:686,1)
--(axis cs:686,0)
--cycle;
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:686,0)
--(axis cs:686,1)
--(axis cs:742,1)
--(axis cs:742,0)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:742,0)
--(axis cs:742,1)
--(axis cs:800,1)
--(axis cs:800,0)
--cycle;
\addplot [semithick, black]
table {%
0 1.2
1 1.20081770215857
2 1.20367094956682
3 1.20892808425757
4 1.21649048312488
5 1.22617402135256
6 1.23771282370504
7 1.25075434960665
8 1.26481748858082
9 1.27937425150088
10 1.29389610650387
11 1.30830771880987
12 1.32285388124734
13 1.33761696321405
14 1.35268008004445
15 1.36812710031436
16 1.38404265148639
17 1.40051206820123
18 1.41762054424345
19 1.43545724886629
20 1.45412136784485
21 1.47371702210673
22 1.49434775776075
23 1.51611188495181
24 1.53911588603135
25 1.56348609194637
26 1.58935493846302
27 1.616857575036
28 1.6461352690783
29 1.67733548124548
30 1.71061160397021
31 1.74612255497101
32 1.78403163252875
33 1.82450575534411
34 1.86771695714144
35 1.91384598170923
36 1.96295227277409
37 2.01518639118928
38 2.070783855563
39 2.12978930230972
40 2.19214289405348
41 2.25769750554466
42 2.32621261096961
43 2.39734074918038
44 2.47060473746635
45 2.54557919092949
46 2.6218033509228
47 2.69863086936777
48 2.77535283663433
49 2.85120457062615
50 2.92535534728399
51 2.9969959483188
52 3.0654921834326
53 3.13033740369613
54 3.19106391499464
55 3.24725468645326
56 3.29853630322175
57 3.34457426552111
58 3.38506887069244
59 3.41975106845413
60 3.44841763109763
61 3.47096166094584
62 3.48732946612574
63 3.4974766704345
64 3.5013733962253
65 3.49902858090284
66 3.49048403831342
67 3.47579069855285
68 3.45500659587365
69 3.42820493063612
70 3.39547308270547
71 3.35690362382947
72 3.31259273015108
73 3.26264675509167
74 3.20719627817991
75 3.14640044877594
76 3.08044324798273
77 3.00953796018624
78 2.93393869412865
79 2.85396538203734
80 2.77002950851435
81 2.68265743010742
82 2.59246205316461
83 2.50015605896726
84 2.40736675367872
85 2.31686008455581
86 2.23123538787643
87 2.15227726567057
88 2.08068143223178
89 2.01647854291564
90 1.95873340579322
91 1.90555032107026
92 1.85582521712212
93 1.80908194101222
94 1.76479041365073
95 1.72251264439657
96 1.68188163425572
97 1.64260647130241
98 1.60444639965368
99 1.56720887900866
100 1.53073797350722
101 1.49489622961305
102 1.45956474577892
103 1.42463922125707
104 1.39002751837506
105 1.35564783438
106 1.32142725387811
107 1.28730035158258
108 1.25320754131463
109 1.21909350039462
110 1.18490525811937
111 1.15061701567938
112 1.11623675202303
113 1.0817795434997
114 1.04726057494957
115 1.01269534227523
116 0.97809952725075
117 0.943475304107003
118 0.908887146568783
119 0.874464821876736
120 0.840330827248156
121 0.806616651193033
122 0.773464571409778
123 0.741027665288652
124 0.709469900001053
125 0.678966564638629
126 0.649704873668965
127 0.621884914983819
128 0.595716274555278
129 0.571411453951298
130 0.549181748008405
131 0.529238280486828
132 0.511796005441033
133 0.497073726137269
134 0.485285818792448
135 0.476665867140667
136 0.471475717233528
137 0.469956070467475
138 0.472308427607066
139 0.478692332232594
140 0.489225720505192
141 0.503985171148112
142 0.522999687234523
143 0.546262477934659
144 0.573736651799919
145 0.605355364936515
146 0.641022088464808
147 0.680610993833983
148 0.723967452331762
149 0.770908637399055
150 0.821224158760425
151 0.874668509115739
152 0.930951682258393
153 0.989725971101987
154 1.05064587749785
155 1.11338489178143
156 1.17756786066054
157 1.24299054157256
158 1.30964461132117
159 1.37751580940413
160 1.44658815755214
161 1.51684443672304
162 1.58826616844935
163 1.66083361306435
164 1.73452577308272
165 1.80932039888117
166 1.88519399567884
167 1.96212183142064
168 2.04007794431054
169 2.11903510231097
170 2.19895471793766
171 2.27984769289652
172 2.3617578004584
173 2.44470302158301
174 2.52872510386029
175 2.61383816563502
176 2.69987010988527
177 2.78645343824901
178 2.87300589904616
179 2.95867294627525
180 3.04242346600638
181 3.12306040325831
182 3.19916793803425
183 3.26928696825004
184 3.33246828140764
185 3.38830463919844
186 3.43631580957149
187 3.47590409901334
188 3.50662837277511
189 3.52817346242526
190 3.54032484934902
191 3.542933802795
192 3.53590367071472
193 3.51917834617679
194 3.49273387799287
195 3.45657161798691
196 3.41071245502808
197 3.35520679227574
198 3.29014373516551
199 3.21565529507785
200 3.13200483702946
201 3.03976111505745
202 2.93976170969092
203 2.83291208518264
204 2.72012619639128
205 2.60232285105043
206 2.48042197739366
207 2.35534092796497
208 2.22799082586694
209 2.09927293827788
210 1.97007507180112
211 1.84126796251773
212 1.71370150958743
213 1.58819748112345
214 1.46547690962434
215 1.34607849104555
216 1.23038065662036
217 1.11868435671085
218 1.01127740907918
219 0.908441865334093
220 0.810454035198685
221 0.717584152204377
222 0.630095353237978
223 0.548240767944247
224 0.472262444875412
225 0.402389678766408
226 0.338836522917444
227 0.281803268289116
228 0.231477381509735
229 0.188011957395024
230 0.151586661730227
231 0.122499527894138
232 0.101075591624123
233 0.0874529695972536
234 0.0818533832932462
235 0.0846351031006281
236 0.0959283369534432
237 0.115654058097695
238 0.143513126473056
239 0.178949128613365
240 0.221327342111007
241 0.269933282116859
242 0.323864649069184
243 0.382083295495061
244 0.443490305246605
245 0.506938905833301
246 0.571188899806493
247 0.635192046684925
248 0.698157150530436
249 0.759350492208032
250 0.818105959265283
251 0.87381470360775
252 0.925937430798338
253 0.974031427966659
254 1.01777230654745
255 1.05691946002778
256 1.09127506348056
257 1.1206792839388
258 1.14499221858587
259 1.16420456822941
260 1.1784405336854
261 1.18785307454905
262 1.19262580522927
263 1.19298009160322
264 1.18917704055286
265 1.1815201424653
266 1.17036285564462
267 1.15611369394402
268 1.13921271494961
269 1.1201819391799
270 1.09955412295681
271 1.0778853904218
272 1.05580073061242
273 1.03388227080222
274 1.01266617872426
275 0.992638214093604
276 0.974229677687141
277 0.957813811158567
278 0.943702681763095
279 0.932144580006378
280 0.923321954324478
281 0.917349897026038
282 0.914274126113218
283 0.91403400859242
284 0.916581074534466
285 0.921889323616513
286 0.929864482514907
287 0.940404725879944
288 0.953403231341097
289 0.968750886022842
290 0.986340523679477
291 1.00605314193684
292 1.02777305355387
293 1.05139292198191
294 1.07680491912713
295 1.10391390148686
296 1.1326333723939
297 1.16288350826867
298 1.19458977030482
299 1.2276839553472
300 1.26214597754857
301 1.29799623419473
302 1.33524954917742
303 1.37391697676255
304 1.41400509777993
305 1.45554423030106
306 1.49859568788465
307 1.54322776849946
308 1.58951353943087
309 1.63752670057907
310 1.68734131355344
311 1.73904177299385
312 1.79270741694894
313 1.84839482522568
314 1.90615017311532
315 1.96603707530693
316 2.02815301619539
317 2.09251836495596
318 2.15915464584198
319 2.22811307287912
320 2.29931312977752
321 2.37255501134411
322 2.44754003698587
323 2.5238724839337
324 2.60108177641266
325 2.67875251478831
326 2.75644631463555
327 2.83354020858997
328 2.90931125802545
329 2.98298926966293
330 3.05374228459406
331 3.12091248823655
332 3.18403778703926
333 3.2426830018789
334 3.29647286543225
335 3.34507501797421
336 3.38819415748267
337 3.42554932758846
338 3.45687409142832
339 3.48193557488416
340 3.50053130273297
341 3.51248620978451
342 3.51766076102623
343 3.51601061534698
344 3.50757839721821
345 3.49242324455089
346 3.47061494564146
347 3.44223365971955
348 3.40736088761903
349 3.36607770859229
350 3.31846497409178
351 3.26460526866084
352 3.20459583506964
353 3.1385791366785
354 3.06674817642429
355 2.98933273835298
356 2.90660766486442
357 2.81890941681201
358 2.72665732496437
359 2.63041672194096
360 2.53087086520572
361 2.42873883199687
362 2.32556147344428
363 2.22444595659824
364 2.12923407983281
365 2.04295059137256
366 1.96700944186015
367 1.90107800499587
368 1.84293944173553
369 1.78993591007607
370 1.74080826496339
371 1.69505517455758
372 1.65204550170366
373 1.61125905834825
374 1.57231804950114
375 1.53490361373968
376 1.49875406927479
377 1.46365011823524
378 1.42940540660375
379 1.39586002781068
380 1.36287620595382
381 1.33033487364031
382 1.29813201948699
383 1.26617542714317
384 1.23438224229075
385 1.20267718096189
386 1.17099151620074
387 1.13926306012842
388 1.10744251519631
389 1.07551104558257
390 1.043470179589
391 1.01132111432415
392 0.979060359529294
393 0.946732386972919
394 0.914455283305806
395 0.882363111058822
396 0.850588113396196
397 0.819270168271886
398 0.788558057631408
399 0.758608612468869
400 0.729586485607822
401 0.701664319274984
402 0.675022818775674
403 0.649850675020511
404 0.626344284803329
405 0.604707267400309
406 0.585149933268495
407 0.567887015335861
408 0.553137870390432
409 0.541129360134375
410 0.532066572198663
411 0.526144412091547
412 0.523594364742778
413 0.524649825634426
414 0.529504757340685
415 0.538313109970806
416 0.551188490309127
417 0.568203635358246
418 0.589390082170411
419 0.614738022986166
420 0.644196340087491
421 0.677672817678963
422 0.71503452884066
423 0.756108395613228
424 0.800681920131014
425 0.848504080806654
426 0.899284042744663
427 0.952699768230218
428 1.00847002732481
429 1.06633381207586
430 1.1259714162619
431 1.18706961987181
432 1.24949078998747
433 1.31322541243317
434 1.37824987535808
435 1.44453970206145
436 1.51206954071709
437 1.58081316593418
438 1.65074348563796
439 1.72183255016913
440 1.79405156307159
441 1.86737089415669
442 1.94176009709144
443 2.01718793661473
444 2.09362235626657
445 2.17102277190141
446 2.24942082505512
447 2.32890847409701
448 2.40948254601536
449 2.49109789718646
450 2.57370336158094
451 2.65723892160981
452 2.74132625009676
453 2.82540937140852
454 2.90893173448684
455 2.99108633842838
456 3.07091441607302
457 3.14734835512266
458 3.21925141327943
459 3.28546022118198
460 3.34488064920755
461 3.39663184171424
462 3.44008499321626
463 3.47481342138843
464 3.50050482928495
465 3.51692447897855
466 3.52390065206417
467 3.52130826498226
468 3.50905790610665
469 3.48708792003225
470 3.45535870859616
471 3.41384839328978
472 3.36254933066684
473 3.30149268394105
474 3.23076965410389
475 3.1506002249599
476 3.06152618163848
477 2.96438514305921
478 2.86008888083078
479 2.74955887431653
480 2.63372258676791
481 2.51350971767599
482 2.38984844549609
483 2.26366167679296
484 2.1358633182712
485 2.00735458367371
486 1.87902042773901
487 1.75172626251463
488 1.62631399598486
489 1.50353068069212
490 1.38393294514436
491 1.26790305050503
492 1.15574624236614
493 1.04775885895785
494 0.944228237580928
495 0.845432488437998
496 0.751640261466259
497 0.663110517338351
498 0.580092304797727
499 0.502824544879108
500 0.43153582158846
501 0.366444177579804
502 0.307756911454329
503 0.255670362768752
504 0.210343824038399
505 0.172004910883605
506 0.140921472716344
507 0.117338063899464
508 0.101411988906873
509 0.0932716214523658
510 0.0932961238701165
511 0.10178849136194
512 0.118729120500471
513 0.143914589373393
514 0.176960473114579
515 0.217302257269533
516 0.26412581842695
517 0.316531391328603
518 0.373598139552216
519 0.434261799824084
520 0.497362033738668
521 0.561643938613196
522 0.625989107889004
523 0.689511004943116
524 0.75143708741897
525 0.811085425648001
526 0.86783518372354
527 0.92114046412904
528 0.970517729922826
529 1.01552941954326
530 1.05581251291716
531 1.09117106376299
532 1.12153178055638
533 1.14684108471852
534 1.16714922720016
535 1.18261027564852
536 1.19338591703083
537 1.19963563247897
538 1.20153196198731
539 1.19930652278882
540 1.19324757439585
541 1.18367059043232
542 1.17092730977034
543 1.15541066863754
544 1.13754727481037
545 1.1178254149226
546 1.09685422058979
547 1.0752846646177
548 1.05371217568538
549 1.03268241062963
550 1.01266860315787
551 0.993989646947164
552 0.976983013798603
553 0.962048158447746
554 0.949485609841998
555 0.939527717031455
556 0.932334728442969
557 0.927993187446138
558 0.926501547922084
559 0.927727321596642
560 0.931604747725359
561 0.93815044054663
562 0.947290682135294
563 0.958942880197922
564 0.973019129727323
565 0.989409112460328
566 1.00800097283005
567 1.02867916827629
568 1.05132893197979
569 1.07586425394135
570 1.10221557980256
571 1.13030499385063
572 1.16005486619193
573 1.19138829861457
574 1.22423035894108
575 1.25853309039169
576 1.29427234916233
577 1.33142097197978
578 1.36994919319711
579 1.40982324831049
580 1.45104901342652
581 1.49367913926635
582 1.53777517207645
583 1.58340853254471
584 1.63066260982778
585 1.6796350821582
586 1.73043674773749
587 1.78317804048323
588 1.83795080708142
589 1.89484213010223
590 1.95393683633839
591 2.01528425632195
592 2.07894611256577
593 2.14495466557732
594 2.21319586168351
595 2.28353300786252
596 2.35583289081684
597 2.42986872286154
598 2.50533572500332
599 2.58185475980814
600 2.65897691549291
601 2.73618894666402
602 2.81291945480455
603 2.88854392243665
604 2.96237570378654
605 3.03363687811473
606 3.10156961159649
607 3.16561153046263
608 3.22533524088548
609 3.28034759450647
610 3.33029612628867
611 3.37487073689228
612 3.41380025462125
613 3.44684217840707
614 3.47374884894356
615 3.49427240840023
616 3.50819541130265
617 3.51535064881479
618 3.51567238467374
619 3.50917410467167
620 3.49588867443743
621 3.47588610448543
622 3.44927398476528
623 3.41616774879384
624 3.37668422689137
625 3.33094132385818
626 3.2790579673745
627 3.22115422847004
628 3.15735209226378
629 3.08778366023986
630 3.01263359888376
631 2.93216515150715
632 2.84670981864842
633 2.75669407272656
634 2.66263928250856
635 2.56517024864408
636 2.46506644950146
637 2.36346155746979
638 2.26254093429042
639 2.16595680809931
640 2.07703346402739
641 1.99768545036455
642 1.92839961299524
643 1.86729721980463
644 1.81207514772579
645 1.7612996509743
646 1.71405191697347
647 1.66978664714172
648 1.62793862394065
649 1.58808152989501
650 1.54988449996903
651 1.51306833025332
652 1.47739970633503
653 1.44268103045914
654 1.40874295177777
655 1.37543864388485
656 1.34263944313508
657 1.31023226402963
658 1.27811884026155
659 1.24621422175685
660 1.21444272614698
661 1.18273476338959
662 1.15102657557569
663 1.11926237245514
664 1.08741504651414
665 1.05548264375286
666 1.02346501027214
667 0.991361084919985
668 0.959188778141212
669 0.927031358829114
670 0.895014090251361
671 0.863262979544846
672 0.831912200427407
673 0.801104028419322
674 0.7709885792106
675 0.741723916352269
676 0.713476304727814
677 0.686420464742012
678 0.660739769067251
679 0.636626324606683
680 0.61428086475092
681 0.593912362789797
682 0.575737250920588
683 0.559978298275231
684 0.546863394401533
685 0.536619666681323
686 0.529463102536454
687 0.525638585638447
688 0.525392402239252
689 0.528918585462867
690 0.53637749700503
691 0.547895902350767
692 0.5635660847748
693 0.583444258916441
694 0.607549100866875
695 0.635860848690649
696 0.668321035682574
697 0.704832755125115
698 0.745260598942834
699 0.789427505793127
700 0.837108224153022
701 0.888021224114733
702 0.941826124912101
703 0.99811704603454
704 1.05652732904742
705 1.11673692650652
706 1.17845445359937
707 1.24154577850956
708 1.30596033126218
709 1.37162664371159
710 1.43849881464314
711 1.5065569397162
712 1.57577466567608
713 1.64612157755673
714 1.71756313036279
715 1.79006063388888
716 1.86357128032455
717 1.93804822029508
718 2.01344073236585
719 2.08969319932507
720 2.16677075518837
721 2.24469058973372
722 2.32350700126163
723 2.40326959358753
724 2.48400055521342
725 2.56566898157994
726 2.64821781864564
727 2.73148018868181
728 2.81508605705847
729 2.89841104703342
730 2.98059113415422
731 3.06073723514515
732 3.13793437310568
733 3.2111689039692
734 3.27936478571433
735 3.34135234613427
736 3.3960162219083
737 3.44253264190244
738 3.48034735345322
739 3.50909899090469
740 3.52852225731807
741 3.53841976918082
742 3.53864534172669
743 3.52909015293028
744 3.50967350428077
745 3.48033616598508
746 3.44103606822412
747 3.39174885746419
748 3.33247455529282
749 3.26324840881586
750 3.18429070363529
751 3.09621618847978
752 2.9999683849311
753 2.89658981611424
754 2.7871371407856
755 2.67265307996862
756 2.5541846568736
757 2.4328031177733
758 2.3095598882822
759 2.18548207759893
760 2.0615660197392
761 1.93877088709358
762 1.81801118986808
763 1.70009641964487
764 1.58568742085048
765 1.47531049275849
766 1.36939150414557
767 1.26830560353541
768 1.17233407209542
769 1.0816729459653
770 0.996439431101594
771 0.916676632261912
772 0.842404627480634
773 0.773626113015848
774 0.710341105918119
775 0.652549493046594
776 0.600251215315797
777 0.553446330337017
778 0.512135008507746
779 0.476317520920481
780 0.445994239289315
781 0.421165639800947
782 0.401832305149313
783 0.387994924269916
784 0.379654290715898
785 0.376811300463091
786 0.379466949584214
787 0.387622331998085
788 0.401278637372502
789 0.420437149196209
790 0.44509924300541
791 0.475266384735913
792 0.510940129162847
793 0.552122118378591
794 0.598814080236736
795 0.651017826636259
796 0.708735251381908
797 0.771968326950172
798 0.840719098006758
799 0.914989661582418
800 0.994782010240635
};
\addlegendentry{Trajectory}
\end{axis}

\end{tikzpicture}

